Perfect domination in regular grid graphs

We show there is an uncountable number of parallel total perfect codes in the integer lattice graph ${\Lambda}$ of $\R^2$. In contrast, there is just one 1-perfect code in ${\Lambda}$ and one total perfect code in ${\Lambda}$ restricting to total perfect codes of rectangular grid graphs (yielding an asymmetric, Penrose, tiling of the plane). We characterize all cycle products $C_m\times C_n$ with parallel total perfect codes, and the $d$-perfect and total perfect code partitions of ${\Lambda}$ and $C_m\times C_n$, the former having as quotient graph the undirected Cayley graphs of $\Z_{2d^2+2d+1}$ with generator set $\{1,2d^2\}$. For $r>1$, generalization for 1-perfect codes is provided in the integer lattice of $\R^r$ and in the products of $r$ cycles, with partition quotient graph $K_{2r+1}$ taken as the undirected Cayley graph of $\Z_{2r+1}$ with generator set $\{1,...,r\}$.

==> (inline-0) <==
\begin{picture}(182.00,97.00)
\emline{84.00}{94.00}{1}{84.00}{84.00}{2}
\emline{84.00}{89.00}{3}{74.00}{89.00}{4}
\emline{74.00}{94.00}{5}{74.00}{89.00}{6}
\emline{79.00}{89.00}{7}{79.00}{94.00}{8}
\emline{99.00}{94.00}{9}{99.00}{84.00}{10}
\emline{104.00}{84.00}{11}{104.00}{94.00}{12}
\emline{104.00}{89.00}{13}{99.00}{89.00}{14}
\emline{119.00}{94.00}{15}{119.00}{84.00}{16}
\emline{119.00}{84.00}{17}{84.00}{84.00}{18}
\emline{119.00}{84.00}{19}{124.00}{84.00}{20}
\emline{124.00}{94.00}{21}{124.00}{84.00}{22}
\emline{119.00}{89.00}{23}{124.00}{89.00}{24}
\emline{84.00}{79.00}{25}{84.00}{84.00}{26}
\emline{84.00}{79.00}{27}{69.00}{79.00}{28}
\emline{69.00}{89.00}{29}{69.00}{79.00}{30}
\emline{69.00}{89.00}{31}{74.00}{89.00}{32}
\emline{79.00}{69.00}{33}{79.00}{79.00}{34}
\emline{79.00}{69.00}{35}{104.00}{69.00}{36}
\emline{104.00}{74.00}{37}{94.00}{74.00}{38}
\emline{99.00}{74.00}{39}{99.00}{69.00}{40}
\emline{104.00}{69.00}{41}{104.00}{74.00}{42}
\emline{84.00}{79.00}{43}{94.00}{79.00}{44}
\emline{89.00}{84.00}{45}{89.00}{79.00}{46}
\emline{104.00}{74.00}{47}{119.00}{74.00}{48}
\emline{119.00}{64.00}{49}{119.00}{74.00}{50}
\emline{119.00}{64.00}{51}{104.00}{64.00}{52}
\emline{104.00}{64.00}{53}{104.00}{59.00}{54}
\emline{109.00}{84.00}{55}{109.00}{74.00}{56}
\emline{114.00}{74.00}{57}{114.00}{84.00}{58}
\emline{114.00}{80.00}{59}{109.00}{80.00}{60}
\emline{119.00}{74.00}{61}{129.00}{74.00}{62}
\emline{129.00}{84.00}{63}{129.00}{74.00}{64}
\emline{129.00}{84.00}{65}{124.00}{84.00}{66}
\emline{129.00}{84.00}{67}{134.00}{84.00}{68}
\emline{134.00}{74.00}{69}{134.00}{84.00}{70}
\emline{134.00}{74.00}{71}{129.00}{74.00}{72}
\emline{129.00}{80.00}{73}{134.00}{80.00}{74}
\emline{124.00}{64.00}{75}{124.00}{74.00}{76}
\emline{124.00}{64.00}{77}{119.00}{64.00}{78}
\emline{119.00}{69.00}{79}{124.00}{69.00}{80}
\emline{124.00}{64.00}{81}{139.00}{64.00}{82}
\emline{139.00}{74.00}{83}{139.00}{64.00}{84}
\emline{139.00}{74.00}{85}{134.00}{74.00}{86}
\emline{104.00}{64.00}{87}{104.00}{69.00}{88}
\emline{104.00}{59.00}{89}{114.00}{59.00}{90}
\emline{114.00}{64.00}{91}{114.00}{59.00}{92}
\emline{109.00}{59.00}{93}{109.00}{64.00}{94}
\emline{114.00}{49.00}{95}{114.00}{54.00}{96}
\emline{114.00}{54.00}{97}{129.00}{54.00}{98}
\emline{129.00}{64.00}{99}{129.00}{54.00}{100}
\emline{134.00}{54.00}{101}{134.00}{64.00}{102}
\emline{134.00}{54.00}{103}{129.00}{54.00}{104}
\emline{129.00}{59.00}{105}{134.00}{59.00}{106}
\emline{114.00}{54.00}{107}{114.00}{59.00}{108}
\emline{114.00}{49.00}{109}{124.00}{49.00}{110}
\emline{124.00}{54.00}{111}{124.00}{49.00}{112}
\emline{119.00}{49.00}{113}{119.00}{54.00}{114}
\emline{139.00}{84.00}{115}{139.00}{94.00}{116}
\emline{139.00}{84.00}{117}{134.00}{84.00}{118}
\emline{139.00}{84.00}{119}{149.00}{84.00}{120}
\emline{149.00}{89.00}{121}{149.00}{84.00}{122}
\emline{149.00}{89.00}{123}{139.00}{89.00}{124}
\emline{144.00}{84.00}{125}{144.00}{89.00}{126}
\emline{149.00}{74.00}{127}{149.00}{84.00}{128}
\emline{149.00}{74.00}{129}{139.00}{74.00}{130}
\emline{149.00}{74.00}{131}{159.00}{74.00}{132}
\emline{159.00}{79.00}{133}{159.00}{74.00}{134}
\emline{159.00}{79.00}{135}{149.00}{79.00}{136}
\emline{154.00}{74.00}{137}{154.00}{79.00}{138}
\emline{144.00}{64.00}{139}{144.00}{74.00}{140}
\emline{144.00}{64.00}{141}{139.00}{64.00}{142}
\emline{139.00}{69.00}{143}{144.00}{69.00}{144}
\emline{144.00}{64.00}{145}{159.00}{64.00}{146}
\emline{159.00}{74.00}{147}{159.00}{64.00}{148}
\emline{159.00}{69.00}{149}{169.00}{69.00}{150}
\emline{169.00}{64.00}{151}{169.00}{69.00}{152}
\emline{169.00}{64.00}{153}{159.00}{64.00}{154}
\emline{164.00}{69.00}{155}{164.00}{64.00}{156}
\emline{134.00}{54.00}{157}{149.00}{54.00}{158}
\emline{149.00}{64.00}{159}{149.00}{54.00}{160}
\emline{154.00}{54.00}{161}{154.00}{64.00}{162}
\emline{154.00}{54.00}{163}{149.00}{54.00}{164}
\emline{149.00}{59.00}{165}{154.00}{59.00}{166}
\emline{154.00}{54.00}{167}{169.00}{54.00}{168}
\emline{169.00}{64.00}{169}{169.00}{54.00}{170}
\emline{169.00}{54.00}{171}{179.00}{54.00}{172}
\emline{179.00}{59.00}{173}{179.00}{54.00}{174}
\emline{179.00}{59.00}{175}{169.00}{59.00}{176}
\emline{174.00}{54.00}{177}{174.00}{59.00}{178}
\emline{149.00}{89.00}{179}{164.00}{89.00}{180}
\emline{164.00}{79.00}{181}{164.00}{89.00}{182}
\emline{164.00}{79.00}{183}{159.00}{79.00}{184}
\emline{104.00}{59.00}{185}{89.00}{59.00}{186}
\emline{114.00}{49.00}{187}{99.00}{49.00}{188}
\emline{99.00}{59.00}{189}{99.00}{49.00}{190}
\emline{69.00}{89.00}{191}{64.00}{89.00}{192}
\emline{64.00}{79.00}{193}{64.00}{89.00}{194}
\emline{64.00}{79.00}{195}{69.00}{79.00}{196}
\emline{69.00}{85.00}{197}{64.00}{85.00}{198}
\emline{64.00}{89.00}{199}{49.00}{89.00}{200}
\emline{49.00}{79.00}{201}{49.00}{89.00}{202}
\emline{49.00}{79.00}{203}{64.00}{79.00}{204}
\emline{59.00}{69.00}{205}{59.00}{79.00}{206}
\emline{59.00}{69.00}{207}{54.00}{69.00}{208}
\emline{54.00}{79.00}{209}{54.00}{69.00}{210}
\emline{54.00}{74.00}{211}{59.00}{74.00}{212}
\emline{59.00}{69.00}{213}{79.00}{69.00}{214}
\emline{74.00}{79.00}{215}{74.00}{69.00}{216}
\emline{74.00}{74.00}{217}{79.00}{74.00}{218}
\emline{84.00}{59.00}{219}{89.00}{59.00}{220}
\emline{84.00}{59.00}{221}{69.00}{59.00}{222}
\emline{64.00}{59.00}{223}{69.00}{59.00}{224}
\emline{64.00}{59.00}{225}{49.00}{59.00}{226}
\emline{49.00}{69.00}{227}{54.00}{69.00}{228}
\emline{59.00}{94.00}{229}{59.00}{89.00}{230}
\emline{49.00}{89.00}{231}{39.00}{89.00}{232}
\emline{44.00}{79.00}{233}{44.00}{89.00}{234}
\emline{44.00}{79.00}{235}{49.00}{79.00}{236}
\emline{49.00}{85.00}{237}{44.00}{85.00}{238}
\emline{44.00}{79.00}{239}{39.00}{79.00}{240}
\emline{39.00}{69.00}{241}{39.00}{79.00}{242}
\emline{39.00}{69.00}{243}{49.00}{69.00}{244}
\emline{44.00}{59.00}{245}{49.00}{59.00}{246}
\emline{44.00}{59.00}{247}{39.00}{59.00}{248}
\emline{39.00}{49.00}{249}{99.00}{49.00}{250}
\emline{94.00}{59.00}{251}{94.00}{49.00}{252}
\emline{94.00}{54.00}{253}{99.00}{54.00}{254}
\emline{79.00}{59.00}{255}{79.00}{49.00}{256}
\emline{74.00}{49.00}{257}{74.00}{59.00}{258}
\emline{74.00}{54.00}{259}{79.00}{54.00}{260}
\emline{59.00}{49.00}{261}{59.00}{59.00}{262}
\emline{54.00}{59.00}{263}{54.00}{49.00}{264}
\emline{54.00}{54.00}{265}{59.00}{54.00}{266}
\emline{39.00}{59.00}{267}{39.00}{49.00}{268}
\emline{54.00}{94.00}{269}{54.00}{89.00}{270}
\emline{39.00}{94.00}{271}{39.00}{89.00}{272}
\put(54.00,84.00){\circle*{2.00}} \put(59.00,84.00){\circle*{2.00}}
\put(44.00,74.00){\circle*{2.00}} \put(49.00,74.00){\circle*{2.00}}
\put(44.00,54.00){\circle*{2.00}} \put(49.00,54.00){\circle*{2.00}}
\put(64.00,74.00){\circle*{2.00}} \put(69.00,74.00){\circle*{2.00}}
\put(64.00,54.00){\circle*{2.00}} \put(69.00,54.00){\circle*{2.00}}
\put(74.00,84.00){\circle*{2.00}} \put(79.00,84.00){\circle*{2.00}}
\put(84.00,74.00){\circle*{2.00}} \put(89.00,74.00){\circle*{2.00}}
\put(84.00,54.00){\circle*{2.00}} \put(89.00,54.00){\circle*{2.00}}
\put(89.00,89.00){\circle*{2.00}} \put(94.00,89.00){\circle*{2.00}}
\put(99.00,79.00){\circle*{2.00}} \put(104.00,79.00){\circle*{2.00}}
\put(104.00,54.00){\circle*{2.00}}
\put(109.00,54.00){\circle*{2.00}}
\put(109.00,69.00){\circle*{2.00}}
\put(114.00,69.00){\circle*{2.00}}
\put(109.00,89.00){\circle*{2.00}}
\put(114.00,89.00){\circle*{2.00}}
\put(119.00,79.00){\circle*{2.00}}
\put(124.00,79.00){\circle*{2.00}}
\put(129.00,69.00){\circle*{2.00}}
\put(134.00,69.00){\circle*{2.00}}
\put(119.00,59.00){\circle*{2.00}}
\put(124.00,59.00){\circle*{2.00}}
\put(139.00,59.00){\circle*{2.00}}
\put(144.00,59.00){\circle*{2.00}}
\put(129.00,89.00){\circle*{2.00}}
\put(134.00,89.00){\circle*{2.00}}
\put(139.00,79.00){\circle*{2.00}}
\put(144.00,79.00){\circle*{2.00}}
\put(149.00,69.00){\circle*{2.00}}
\put(154.00,69.00){\circle*{2.00}}
\put(159.00,59.00){\circle*{2.00}}
\put(164.00,59.00){\circle*{2.00}}
\put(154.00,84.00){\circle*{2.00}}
\put(159.00,84.00){\circle*{2.00}}
\put(75.00,86.00){\makebox(0,0)[cc]{$_{A_0}$}}
\emline{154.00}{94.00}{273}{154.00}{89.00}{274}
\emline{159.00}{89.00}{275}{159.00}{94.00}{276}
\emline{164.00}{89.00}{277}{164.00}{94.00}{278}
\emline{164.00}{84.00}{279}{179.00}{84.00}{280}
\emline{179.00}{94.00}{281}{179.00}{84.00}{282}
\emline{164.00}{79.00}{283}{174.00}{79.00}{284}
\emline{174.00}{84.00}{285}{174.00}{79.00}{286}
\emline{169.00}{79.00}{287}{169.00}{84.00}{288}
\emline{174.00}{69.00}{289}{174.00}{79.00}{290}
\emline{174.00}{69.00}{291}{169.00}{69.00}{292}
\emline{174.00}{69.00}{293}{179.00}{69.00}{294}
\emline{174.00}{74.00}{295}{179.00}{74.00}{296}
\emline{179.00}{69.00}{297}{179.00}{74.00}{298}
\put(164.00,74.00){\circle*{2.00}}
\put(169.00,74.00){\circle*{2.00}}
\put(169.00,89.00){\circle*{2.00}}
\put(174.00,89.00){\circle*{2.00}}
\put(174.00,64.00){\circle*{2.00}}
\put(179.00,64.00){\circle*{2.00}}
\put(179.00,79.00){\circle*{2.00}} \put(39.00,84.00){\circle*{2.00}}
\put(129.00,49.00){\circle*{2.00}}
\put(134.00,49.00){\circle*{2.00}}
\put(149.00,49.00){\circle*{2.00}}
\put(154.00,49.00){\circle*{2.00}}
\emline{139.00}{49.00}{299}{139.00}{54.00}{300}
\emline{139.00}{49.00}{301}{144.00}{49.00}{302}
\emline{144.00}{54.00}{303}{144.00}{49.00}{304}
\emline{159.00}{49.00}{305}{159.00}{54.00}{306}
\emline{159.00}{49.00}{307}{164.00}{49.00}{308}
\emline{164.00}{54.00}{309}{164.00}{49.00}{310}
\put(169.00,49.00){\circle*{2.00}}
\put(174.00,49.00){\circle*{2.00}}
\emline{179.00}{49.00}{311}{179.00}{54.00}{312}
\emline{179.00}{89.00}{313}{180.00}{89.00}{314}
\emline{179.00}{84.00}{315}{180.00}{84.00}{316}
\emline{179.00}{74.00}{317}{180.00}{74.00}{318}
\emline{179.00}{69.00}{319}{180.00}{69.00}{320}
\emline{180.00}{59.00}{321}{179.00}{59.00}{322}
\emline{179.00}{48.00}{323}{179.00}{49.00}{324}
\emline{164.00}{48.00}{325}{164.00}{49.00}{326}
\emline{159.00}{48.00}{327}{159.00}{49.00}{328}
\emline{144.00}{48.00}{329}{144.00}{49.00}{330}
\emline{139.00}{48.00}{331}{139.00}{49.00}{332}
\emline{124.00}{48.00}{333}{124.00}{49.00}{334}
\emline{109.00}{48.00}{335}{109.00}{49.00}{336}
\emline{104.00}{48.00}{337}{104.00}{49.00}{338}
\emline{89.00}{48.00}{339}{89.00}{49.00}{340}
\emline{84.00}{48.00}{341}{84.00}{49.00}{342}
\emline{69.00}{48.00}{343}{69.00}{49.00}{344}
\emline{64.00}{48.00}{345}{64.00}{49.00}{346}
\emline{49.00}{48.00}{347}{49.00}{49.00}{348}
\emline{44.00}{48.00}{349}{44.00}{49.00}{350}
\emline{38.00}{49.00}{351}{39.00}{49.00}{352}
\emline{39.00}{59.00}{353}{38.00}{59.00}{354}
\emline{39.00}{69.00}{355}{38.00}{69.00}{356}
\emline{38.00}{69.00}{357}{38.00}{69.00}{358}
\emline{39.00}{79.00}{359}{38.00}{79.00}{360}
\emline{38.00}{79.00}{361}{38.00}{79.00}{362}
\emline{38.00}{89.00}{363}{39.00}{89.00}{364}
\emline{39.00}{54.00}{365}{38.00}{54.00}{366}
\emline{38.00}{74.00}{367}{39.00}{74.00}{368}
\put(80.00,86.00){\makebox(0,0)[cc]{$_{B_0}$}}
\put(100.00,81.00){\makebox(0,0)[cc]{$_{A_1}$}}
\put(105.00,81.00){\makebox(0,0)[cc]{$_{B_1}$}}
\put(120.00,81.00){\makebox(0,0)[cc]{$_{A_2}$}}
\put(125.00,81.00){\makebox(0,0)[cc]{$_{B_2}$}}
\put(140.00,81.00){\makebox(0,0)[cc]{$_{A_3}$}}
\put(145.00,81.00){\makebox(0,0)[cc]{$_{B_3}$}}
\put(165.00,76.00){\makebox(0,0)[cc]{$_{A_4}$}}
\put(170.00,76.00){\makebox(0,0)[cc]{$_{B_4}$}}
\put(53.00,86.00){\makebox(0,0)[cc]{$_{A_{-1}}$}}
\put(60.00,86.00){\makebox(0,0)[cc]{$_{B_{-1}}$}}
\put(40.00,86.00){\makebox(0,0)[cc]{$_{B_{-2}}$}}
\emline{89.00}{69.00}{369}{89.00}{59.00}{370}
\emline{84.00}{59.00}{371}{84.00}{69.00}{372}
\emline{89.00}{64.00}{373}{84.00}{64.00}{374}
\emline{69.00}{69.00}{375}{69.00}{59.00}{376}
\emline{64.00}{59.00}{377}{64.00}{69.00}{378}
\emline{69.00}{64.00}{379}{64.00}{64.00}{380}
\emline{49.00}{69.00}{381}{49.00}{59.00}{382}
\emline{44.00}{59.00}{383}{44.00}{69.00}{384}
\emline{49.00}{64.00}{385}{44.00}{64.00}{386}
\put(54.00,64.00){\circle*{2.00}} \put(59.00,64.00){\circle*{2.00}}
\put(74.00,64.00){\circle*{2.00}} \put(79.00,64.00){\circle*{2.00}}
\put(94.00,64.00){\circle*{2.00}} \put(99.00,64.00){\circle*{2.00}}
\put(39.00,64.00){\circle*{2.00}}
\emline{94.00}{69.00}{387}{94.00}{84.00}{388}
\emline{74.00}{94.00}{389}{119.00}{94.00}{390}
\emline{124.00}{94.00}{391}{119.00}{94.00}{392}
\emline{124.00}{94.00}{393}{139.00}{94.00}{394}
\emline{54.00}{94.00}{395}{59.00}{94.00}{396}
\put(44.00,94.00){\circle*{2.00}} \put(49.00,94.00){\circle*{2.00}}
\put(64.00,94.00){\circle*{2.00}} \put(69.00,94.00){\circle*{2.00}}
\emline{154.00}{94.00}{397}{159.00}{94.00}{398}
\emline{159.00}{94.00}{399}{164.00}{94.00}{400}
\emline{179.00}{94.00}{401}{164.00}{94.00}{402}
\put(144.00,94.00){\circle*{2.00}}
\put(149.00,94.00){\circle*{2.00}}
\emline{179.00}{94.00}{403}{180.00}{94.00}{404}
\emline{54.00}{94.00}{405}{54.00}{95.00}{406}
\emline{59.00}{95.00}{407}{59.00}{94.00}{408}
\emline{74.00}{94.00}{409}{74.00}{95.00}{410}
\emline{89.00}{95.00}{411}{89.00}{94.00}{412}
\emline{94.00}{95.00}{413}{94.00}{94.00}{414}
\emline{109.00}{95.00}{415}{109.00}{94.00}{416}
\emline{114.00}{95.00}{417}{114.00}{94.00}{418}
\emline{129.00}{95.00}{419}{129.00}{94.00}{420}
\emline{134.00}{95.00}{421}{134.00}{94.00}{422}
\emline{169.00}{95.00}{423}{169.00}{94.00}{424}
\emline{174.00}{95.00}{425}{174.00}{94.00}{426}
\emline{139.00}{95.00}{427}{139.00}{94.00}{428}
\emline{154.00}{94.00}{429}{154.00}{95.00}{430}
\emline{39.00}{94.00}{431}{39.00}{95.00}{432}
\emline{39.00}{94.00}{433}{38.00}{94.00}{434}
\put(40.00,83.00){\vector(1,-1){8.00}}
\put(55.00,83.00){\vector(1,-1){8.00}}
\put(60.00,83.00){\vector(1,-1){8.00}}
\put(75.00,83.00){\vector(1,-1){8.00}}
\put(80.00,83.00){\vector(1,-1){8.00}}
\put(100.00,78.00){\vector(1,-1){8.00}}
\put(105.00,78.00){\vector(1,-1){8.00}}
\put(120.00,78.00){\vector(1,-1){8.00}}
\put(125.00,78.00){\vector(1,-1){8.00}}
\put(140.00,78.00){\vector(1,-1){8.00}}
\put(145.00,78.00){\vector(1,-1){8.00}}
\put(165.00,73.00){\vector(1,-1){8.00}}
\put(170.00,73.00){\vector(1,-1){8.00}}
\emline{100.00}{15.00}{435}{115.00}{15.00}{436}
\emline{115.00}{15.00}{437}{115.00}{10.00}{438}
\emline{115.00}{10.00}{439}{100.00}{10.00}{440}
\emline{100.00}{10.00}{441}{100.00}{15.00}{442}
\emline{105.00}{15.00}{443}{105.00}{10.00}{444}
\emline{110.00}{10.00}{445}{110.00}{15.00}{446}
\emline{100.00}{15.00}{447}{100.00}{25.00}{448}
\emline{100.00}{25.00}{449}{115.00}{25.00}{450}
\emline{115.00}{25.00}{451}{115.00}{15.00}{452}
\emline{115.00}{25.00}{453}{120.00}{25.00}{454}
\emline{120.00}{25.00}{455}{125.00}{25.00}{456}
\emline{125.00}{25.00}{457}{125.00}{20.00}{458}
\emline{125.00}{20.00}{459}{115.00}{20.00}{460}
\emline{120.00}{20.00}{461}{120.00}{25.00}{462}
\emline{100.00}{25.00}{463}{90.00}{25.00}{464}
\emline{90.00}{25.00}{465}{90.00}{20.00}{466}
\emline{90.00}{20.00}{467}{100.00}{20.00}{468}
\emline{100.00}{20.00}{469}{95.00}{20.00}{470}
\emline{95.00}{20.00}{471}{95.00}{25.00}{472}
\emline{95.00}{20.00}{473}{100.00}{20.00}{474}
\put(105.00,20.00){\circle*{2.00}}
\put(110.00,20.00){\circle*{2.00}}
\emline{100.00}{10.00}{475}{90.00}{10.00}{476}
\put(95.00,15.00){\circle*{2.00}} \put(120.00,15.00){\circle*{2.00}}
\emline{115.00}{10.00}{477}{125.00}{10.00}{478}
\emline{90.00}{10.00}{479}{85.00}{10.00}{480}
\emline{85.00}{10.00}{481}{85.00}{20.00}{482}
\emline{85.00}{20.00}{483}{90.00}{20.00}{484}
\emline{125.00}{20.00}{485}{130.00}{20.00}{486}
\emline{130.00}{20.00}{487}{130.00}{10.00}{488}
\emline{130.00}{10.00}{489}{125.00}{10.00}{490}
\put(125.00,15.00){\circle*{2.00}} \put(90.00,15.00){\circle*{2.00}}
\emline{95.00}{10.00}{491}{95.00}{0.00}{492}
\emline{95.00}{0.00}{493}{90.00}{0.00}{494}
\emline{90.00}{0.00}{495}{90.00}{10.00}{496}
\emline{90.00}{5.00}{497}{95.00}{5.00}{498}
\emline{95.00}{0.00}{499}{120.00}{0.00}{500}
\emline{120.00}{0.00}{501}{120.00}{10.00}{502}
\emline{120.00}{5.00}{503}{125.00}{5.00}{504}
\emline{125.00}{10.00}{505}{125.00}{0.00}{506}
\emline{125.00}{0.00}{507}{120.00}{0.00}{508}
\put(100.00,5.00){\circle*{2.00}} \put(105.00,5.00){\circle*{2.00}}
\put(110.00,5.00){\circle*{2.00}} \put(115.00,5.00){\circle*{2.00}}
\emline{105.00}{25.00}{509}{105.00}{35.00}{510}
\emline{110.00}{35.00}{511}{110.00}{25.00}{512}
\emline{110.00}{30.00}{513}{105.00}{30.00}{514}
\emline{90.00}{25.00}{515}{90.00}{35.00}{516}
\emline{80.00}{35.00}{517}{135.00}{35.00}{518}
\emline{125.00}{25.00}{519}{125.00}{35.00}{520}
\emline{125.00}{30.00}{521}{140.00}{30.00}{522}
\emline{140.00}{30.00}{523}{140.00}{20.00}{524}
\emline{140.00}{20.00}{525}{130.00}{20.00}{526}
\emline{135.00}{30.00}{527}{135.00}{35.00}{528}
\emline{130.00}{35.00}{529}{130.00}{30.00}{530}
\emline{80.00}{35.00}{531}{80.00}{30.00}{532}
\emline{90.00}{30.00}{533}{75.00}{30.00}{534}
\emline{75.00}{30.00}{535}{75.00}{20.00}{536}
\emline{75.00}{20.00}{537}{85.00}{20.00}{538}
\put(80.00,25.00){\circle*{2.00}} \put(85.00,25.00){\circle*{2.00}}
\put(130.00,25.00){\circle*{2.00}}
\put(135.00,25.00){\circle*{2.00}}
\emline{85.00}{35.00}{539}{85.00}{30.00}{540}
\put(95.00,30.00){\circle*{2.00}} \put(100.00,30.00){\circle*{2.00}}
\put(115.00,30.00){\circle*{2.00}}
\put(120.00,30.00){\circle*{2.00}}
\emline{75.00}{30.00}{541}{65.00}{30.00}{542}
\emline{65.00}{30.00}{543}{65.00}{36.00}{544}
\put(70.00,35.00){\circle*{2.00}} \put(75.00,35.00){\circle*{2.00}}
\emline{80.00}{35.00}{545}{80.00}{36.00}{546}
\emline{95.00}{35.00}{547}{95.00}{36.00}{548}
\emline{100.00}{35.00}{549}{100.00}{36.00}{550}
\emline{100.00}{36.00}{551}{100.00}{36.00}{552}
\emline{115.00}{35.00}{553}{115.00}{36.00}{554}
\emline{120.00}{35.00}{555}{120.00}{36.00}{556}
\emline{140.00}{30.00}{557}{150.00}{30.00}{558}
\emline{150.00}{30.00}{559}{150.00}{36.00}{560}
\put(145.00,35.00){\circle*{2.00}}
\put(140.00,35.00){\circle*{2.00}}
\emline{135.00}{35.00}{561}{135.00}{36.00}{562}
\emline{65.00}{37.00}{563}{65.00}{38.00}{564}
\emline{80.00}{37.00}{565}{80.00}{38.00}{566}
\emline{95.00}{37.00}{567}{95.00}{38.00}{568}
\emline{100.00}{37.00}{569}{100.00}{38.00}{570}
\emline{115.00}{37.00}{571}{115.00}{38.00}{572}
\emline{120.00}{37.00}{573}{120.00}{38.00}{574}
\emline{135.00}{37.00}{575}{135.00}{38.00}{576}
\emline{150.00}{37.00}{577}{150.00}{38.00}{578}
\emline{179.00}{46.00}{579}{179.00}{47.00}{580}
\emline{164.00}{46.00}{581}{164.00}{47.00}{582}
\emline{159.00}{46.00}{583}{159.00}{47.00}{584}
\emline{144.00}{46.00}{585}{144.00}{47.00}{586}
\emline{139.00}{46.00}{587}{139.00}{47.00}{588}
\emline{109.00}{46.00}{589}{109.00}{47.00}{590}
\emline{104.00}{46.00}{591}{104.00}{47.00}{592}
\emline{89.00}{46.00}{593}{89.00}{47.00}{594}
\emline{84.00}{46.00}{595}{84.00}{47.00}{596}
\emline{69.00}{46.00}{597}{69.00}{47.00}{598}
\emline{64.00}{46.00}{599}{64.00}{47.00}{600}
\emline{49.00}{46.00}{601}{49.00}{47.00}{602}
\emline{44.00}{46.00}{603}{44.00}{47.00}{604}
\emline{54.00}{96.00}{605}{54.00}{97.00}{606}
\emline{59.00}{97.00}{607}{59.00}{96.00}{608}
\emline{74.00}{96.00}{609}{74.00}{97.00}{610}
\emline{89.00}{97.00}{611}{89.00}{96.00}{612}
\emline{94.00}{97.00}{613}{94.00}{96.00}{614}
\emline{109.00}{97.00}{615}{109.00}{96.00}{616}
\emline{114.00}{97.00}{617}{114.00}{96.00}{618}
\emline{129.00}{97.00}{619}{129.00}{96.00}{620}
\emline{134.00}{97.00}{621}{134.00}{96.00}{622}
\emline{169.00}{97.00}{623}{169.00}{96.00}{624}
\emline{174.00}{97.00}{625}{174.00}{96.00}{626}
\emline{154.00}{96.00}{627}{154.00}{97.00}{628}
\emline{39.00}{96.00}{629}{39.00}{97.00}{630}
\emline{179.00}{49.00}{631}{180.00}{49.00}{632}
\emline{181.00}{89.00}{633}{182.00}{89.00}{634}
\emline{181.00}{84.00}{635}{182.00}{84.00}{636}
\emline{181.00}{74.00}{637}{182.00}{74.00}{638}
\emline{181.00}{69.00}{639}{182.00}{69.00}{640}
\emline{182.00}{59.00}{641}{181.00}{59.00}{642}
\emline{181.00}{94.00}{643}{182.00}{94.00}{644}
\emline{181.00}{49.00}{645}{182.00}{49.00}{646}
\emline{36.00}{49.00}{647}{37.00}{49.00}{648}
\emline{37.00}{59.00}{649}{36.00}{59.00}{650}
\emline{37.00}{69.00}{651}{36.00}{69.00}{652}
\emline{36.00}{69.00}{653}{36.00}{69.00}{654}
\emline{37.00}{79.00}{655}{36.00}{79.00}{656}
\emline{36.00}{79.00}{657}{36.00}{79.00}{658}
\emline{36.00}{89.00}{659}{37.00}{89.00}{660}
\emline{37.00}{54.00}{661}{36.00}{54.00}{662}
\emline{36.00}{74.00}{663}{37.00}{74.00}{664}
\emline{37.00}{94.00}{665}{36.00}{94.00}{666}
\emline{124.00}{46.00}{667}{124.00}{47.00}{668}
\end{picture}

==> (inline-1) <==
\begin{picture}(173.83,82.00)
\put(45.83,78.00){\makebox(0,0)[cc]{$_6$}}
\put(50.83,78.00){\makebox(0,0)[cc]{$_4$}}
\put(55.83,78.00){\makebox(0,0)[cc]{$_2$}}
\put(60.83,78.00){\makebox(0,0)[cc]{$_7$}}
\put(45.83,73.00){\makebox(0,0)[cc]{$_7$}}
\put(50.83,73.00){\makebox(0,0)[cc]{$_5$}}
\put(55.83,73.00){\makebox(0,0)[cc]{$_3$}}
\put(60.83,73.00){\makebox(0,0)[cc]{$_1$}}
\put(45.83,68.00){\makebox(0,0)[cc]{$_1$}}
\put(50.83,68.00){\makebox(0,0)[cc]{$_0$}}
\put(55.83,68.00){\makebox(0,0)[cc]{$_6$}}
\put(60.83,68.00){\makebox(0,0)[cc]{$_4$}}
\put(45.83,63.00){\makebox(0,0)[cc]{$_4$}}
\put(50.83,63.00){\makebox(0,0)[cc]{$_2$}}
\put(55.83,63.00){\makebox(0,0)[cc]{$_7$}}
\put(60.83,63.00){\makebox(0,0)[cc]{$_5$}}
\emline{57.83}{81.00}{1}{57.83}{71.00}{2}
\emline{42.83}{81.00}{3}{42.83}{71.00}{4}
\emline{42.83}{71.00}{5}{62.83}{71.00}{6}
\emline{57.83}{76.00}{7}{62.83}{76.00}{8}
\put(47.83,76.00){\circle*{2.00}}
\put(52.83,76.00){\circle*{2.00}}
\put(65.83,78.00){\makebox(0,0)[cc]{$_5$}}
\put(70.83,78.00){\makebox(0,0)[cc]{$_3$}}
\put(75.83,78.00){\makebox(0,0)[cc]{$_1$}}
\put(80.83,78.00){\makebox(0,0)[cc]{$_0$}}
\put(65.83,73.00){\makebox(0,0)[cc]{$_0$}}
\put(70.83,73.00){\makebox(0,0)[cc]{$_6$}}
\put(75.83,73.00){\makebox(0,0)[cc]{$_4$}}
\put(80.83,73.00){\makebox(0,0)[cc]{$_2$}}
\put(65.83,68.00){\makebox(0,0)[cc]{$_2$}}
\put(70.83,68.00){\makebox(0,0)[cc]{$_7$}}
\put(75.83,68.00){\makebox(0,0)[cc]{$_5$}}
\put(80.83,68.00){\makebox(0,0)[cc]{$_3$}}
\put(65.83,63.00){\makebox(0,0)[cc]{$_3$}}
\put(70.83,63.00){\makebox(0,0)[cc]{$_1$}}
\put(75.83,63.00){\makebox(0,0)[cc]{$_0$}}
\put(80.83,63.00){\makebox(0,0)[cc]{$_6$}}
\put(45.83,58.00){\makebox(0,0)[cc]{$_5$}}
\put(50.83,58.00){\makebox(0,0)[cc]{$_3$}}
\put(55.83,58.00){\makebox(0,0)[cc]{$_1$}}
\put(60.83,58.00){\makebox(0,0)[cc]{$_0$}}
\put(45.83,53.00){\makebox(0,0)[cc]{$_0$}}
\put(50.83,53.00){\makebox(0,0)[cc]{$_6$}}
\put(55.83,53.00){\makebox(0,0)[cc]{$_4$}}
\put(60.83,53.00){\makebox(0,0)[cc]{$_2$}}
\put(45.83,48.00){\makebox(0,0)[cc]{$_2$}}
\put(50.83,48.00){\makebox(0,0)[cc]{$_7$}}
\put(55.83,48.00){\makebox(0,0)[cc]{$_5$}}
\put(60.83,48.00){\makebox(0,0)[cc]{$_3$}}
\put(45.83,43.00){\makebox(0,0)[cc]{$_3$}}
\put(50.83,43.00){\makebox(0,0)[cc]{$_1$}}
\put(55.83,43.00){\makebox(0,0)[cc]{$_0$}}
\put(60.83,43.00){\makebox(0,0)[cc]{$_6$}}
\put(65.83,58.00){\makebox(0,0)[cc]{$_6$}}
\put(70.83,58.00){\makebox(0,0)[cc]{$_4$}}
\put(75.83,58.00){\makebox(0,0)[cc]{$_2$}}
\put(80.83,58.00){\makebox(0,0)[cc]{$_7$}}
\put(65.83,53.00){\makebox(0,0)[cc]{$_7$}}
\put(70.83,53.00){\makebox(0,0)[cc]{$_5$}}
\put(75.83,53.00){\makebox(0,0)[cc]{$_3$}}
\put(80.83,53.00){\makebox(0,0)[cc]{$_1$}}
\put(65.83,48.00){\makebox(0,0)[cc]{$_1$}}
\put(70.83,48.00){\makebox(0,0)[cc]{$_0$}}
\put(75.83,48.00){\makebox(0,0)[cc]{$_6$}}
\put(80.83,48.00){\makebox(0,0)[cc]{$_4$}}
\put(65.83,43.00){\makebox(0,0)[cc]{$_4$}}
\put(70.83,43.00){\makebox(0,0)[cc]{$_2$}}
\put(75.83,43.00){\makebox(0,0)[cc]{$_7$}}
\put(80.83,43.00){\makebox(0,0)[cc]{$_5$}}
\emline{42.83}{81.00}{9}{57.83}{81.00}{10}
\emline{62.83}{76.00}{11}{62.83}{71.00}{12}
\emline{62.83}{71.00}{13}{67.83}{71.00}{14}
\emline{67.83}{71.00}{15}{67.83}{76.00}{16}
\emline{67.83}{76.00}{17}{62.83}{76.00}{18}
\emline{82.83}{81.00}{19}{72.83}{81.00}{20}
\emline{82.83}{76.00}{21}{67.83}{76.00}{22}
\emline{72.83}{76.00}{23}{72.83}{81.00}{24}
\emline{77.83}{81.00}{25}{77.83}{76.00}{26}
\emline{82.83}{76.00}{27}{82.83}{81.00}{28}
\put(62.83,81.00){\circle*{2.00}}
\put(67.83,81.00){\circle*{2.00}}
\emline{67.83}{71.00}{29}{67.83}{66.00}{30}
\emline{67.83}{66.00}{31}{82.83}{66.00}{32}
\emline{82.83}{66.00}{33}{82.83}{76.00}{34}
\put(72.83,71.00){\circle*{2.00}}
\put(77.83,71.00){\circle*{2.00}}
\emline{42.83}{71.00}{35}{42.83}{66.00}{36}
\emline{42.83}{66.00}{37}{52.83}{66.00}{38}
\emline{52.83}{66.00}{39}{52.83}{71.00}{40}
\emline{47.83}{71.00}{41}{47.83}{66.00}{42}
\emline{52.83}{66.00}{43}{52.83}{61.00}{44}
\emline{52.83}{61.00}{45}{77.83}{61.00}{46}
\emline{77.83}{61.00}{47}{77.83}{66.00}{48}
\emline{72.83}{66.00}{49}{72.83}{61.00}{50}
\emline{67.83}{61.00}{51}{67.83}{66.00}{52}
\put(57.83,66.00){\circle*{2.00}}
\put(62.83,66.00){\circle*{2.00}}
\emline{77.83}{61.00}{53}{77.83}{56.00}{54}
\emline{77.83}{56.00}{55}{82.83}{56.00}{56}
\emline{42.83}{56.00}{57}{52.83}{56.00}{58}
\emline{52.83}{56.00}{59}{52.83}{61.00}{60}
\emline{52.83}{56.00}{61}{62.83}{56.00}{62}
\emline{62.83}{56.00}{63}{62.83}{61.00}{64}
\emline{57.83}{61.00}{65}{57.83}{56.00}{66}
\put(47.83,61.00){\circle*{2.00}}
\put(42.83,61.00){\circle*{2.00}}
\put(82.83,61.00){\circle*{2.00}}
\put(67.83,56.00){\circle*{2.00}}
\put(72.83,56.00){\circle*{2.00}}
\emline{62.83}{56.00}{67}{62.83}{51.00}{68}
\emline{62.83}{51.00}{69}{82.83}{51.00}{70}
\emline{82.83}{51.00}{71}{82.83}{56.00}{72}
\emline{77.83}{56.00}{73}{77.83}{51.00}{74}
\emline{42.83}{56.00}{75}{42.83}{51.00}{76}
\emline{42.83}{51.00}{77}{47.83}{51.00}{78}
\emline{47.83}{51.00}{79}{47.83}{56.00}{80}
\emline{47.83}{51.00}{81}{47.83}{46.00}{82}
\emline{47.83}{46.00}{83}{62.83}{46.00}{84}
\emline{62.83}{46.00}{85}{62.83}{51.00}{86}
\put(52.83,51.00){\circle*{2.00}}
\put(57.83,51.00){\circle*{2.00}}
\emline{62.83}{46.00}{87}{72.83}{46.00}{88}
\emline{72.83}{46.00}{89}{72.83}{51.00}{90}
\emline{67.83}{51.00}{91}{67.83}{46.00}{92}
\emline{72.83}{46.00}{93}{72.83}{41.00}{94}
\emline{72.83}{41.00}{95}{82.83}{41.00}{96}
\emline{42.83}{41.00}{97}{47.83}{41.00}{98}
\emline{47.83}{41.00}{99}{47.83}{46.00}{100}
\put(77.83,46.00){\circle*{2.00}}
\put(82.83,46.00){\circle*{2.00}}
\put(42.83,46.00){\circle*{2.00}}
\emline{47.83}{41.00}{101}{57.83}{41.00}{102}
\emline{57.83}{41.00}{103}{57.83}{46.00}{104}
\emline{52.83}{46.00}{105}{52.83}{41.00}{106}
\put(62.83,41.00){\circle*{2.00}}
\put(67.83,41.00){\circle*{2.00}}
\put(95.83,78.00){\makebox(0,0)[cc]{$_6$}}
\put(100.83,78.00){\makebox(0,0)[cc]{$_4$}}
\put(105.83,78.00){\makebox(0,0)[cc]{$_2$}}
\put(110.83,78.00){\makebox(0,0)[cc]{$_0$}}
\put(95.83,73.00){\makebox(0,0)[cc]{$_7$}}
\put(100.83,73.00){\makebox(0,0)[cc]{$_5$}}
\put(105.83,73.00){\makebox(0,0)[cc]{$_3$}}
\put(110.83,73.00){\makebox(0,0)[cc]{$_1$}}
\put(95.83,68.00){\makebox(0,0)[cc]{$_1$}}
\put(100.83,68.00){\makebox(0,0)[cc]{$_0$}}
\put(105.83,68.00){\makebox(0,0)[cc]{$_6$}}
\put(110.83,68.00){\makebox(0,0)[cc]{$_4$}}
\put(95.83,63.00){\makebox(0,0)[cc]{$_4$}}
\put(100.83,63.00){\makebox(0,0)[cc]{$_2$}}
\put(105.83,63.00){\makebox(0,0)[cc]{$_7$}}
\put(110.83,63.00){\makebox(0,0)[cc]{$_5$}}
\put(115.83,78.00){\makebox(0,0)[cc]{$_6$}}
\put(120.83,78.00){\makebox(0,0)[cc]{$_4$}}
\put(125.83,78.00){\makebox(0,0)[cc]{$_2$}}
\put(130.83,78.00){\makebox(0,0)[cc]{$_7$}}
\put(115.83,73.00){\makebox(0,0)[cc]{$_7$}}
\put(120.83,73.00){\makebox(0,0)[cc]{$_5$}}
\put(125.83,73.00){\makebox(0,0)[cc]{$_3$}}
\put(130.83,73.00){\makebox(0,0)[cc]{$_1$}}
\put(115.83,68.00){\makebox(0,0)[cc]{$_2$}}
\put(120.83,68.00){\makebox(0,0)[cc]{$_0$}}
\put(125.83,68.00){\makebox(0,0)[cc]{$_6$}}
\put(130.83,68.00){\makebox(0,0)[cc]{$_4$}}
\put(115.83,63.00){\makebox(0,0)[cc]{$_3$}}
\put(120.83,63.00){\makebox(0,0)[cc]{$_1$}}
\put(125.83,63.00){\makebox(0,0)[cc]{$_7$}}
\put(130.83,63.00){\makebox(0,0)[cc]{$_5$}}
\put(95.83,58.00){\makebox(0,0)[cc]{$_5$}}
\put(100.83,58.00){\makebox(0,0)[cc]{$_3$}}
\put(105.83,58.00){\makebox(0,0)[cc]{$_1$}}
\put(110.83,58.00){\makebox(0,0)[cc]{$_0$}}
\put(95.83,53.00){\makebox(0,0)[cc]{$_0$}}
\put(100.83,53.00){\makebox(0,0)[cc]{$_6$}}
\put(105.83,53.00){\makebox(0,0)[cc]{$_4$}}
\put(110.83,53.00){\makebox(0,0)[cc]{$_2$}}
\put(95.83,48.00){\makebox(0,0)[cc]{$_1$}}
\put(100.83,48.00){\makebox(0,0)[cc]{$_7$}}
\put(105.83,48.00){\makebox(0,0)[cc]{$_5$}}
\put(110.83,48.00){\makebox(0,0)[cc]{$_3$}}
\put(95.83,43.00){\makebox(0,0)[cc]{$_4$}}
\put(100.83,43.00){\makebox(0,0)[cc]{$_2$}}
\put(105.83,43.00){\makebox(0,0)[cc]{$_0$}}
\put(110.83,43.00){\makebox(0,0)[cc]{$_6$}}
\put(115.83,58.00){\makebox(0,0)[cc]{$_6$}}
\put(120.83,58.00){\makebox(0,0)[cc]{$_4$}}
\put(125.83,58.00){\makebox(0,0)[cc]{$_2$}}
\put(130.83,58.00){\makebox(0,0)[cc]{$_0$}}
\put(115.83,53.00){\makebox(0,0)[cc]{$_0$}}
\put(120.83,53.00){\makebox(0,0)[cc]{$_6$}}
\put(125.83,53.00){\makebox(0,0)[cc]{$_4$}}
\put(130.83,53.00){\makebox(0,0)[cc]{$_2$}}
\put(115.83,48.00){\makebox(0,0)[cc]{$_1$}}
\put(120.83,48.00){\makebox(0,0)[cc]{$_7$}}
\put(125.83,48.00){\makebox(0,0)[cc]{$_5$}}
\put(130.83,48.00){\makebox(0,0)[cc]{$_3$}}
\put(115.83,43.00){\makebox(0,0)[cc]{$_4$}}
\put(120.83,43.00){\makebox(0,0)[cc]{$_2$}}
\put(125.83,43.00){\makebox(0,0)[cc]{$_7$}}
\put(130.83,43.00){\makebox(0,0)[cc]{$_5$}}
\put(135.83,78.00){\makebox(0,0)[cc]{$_5$}}
\put(140.83,78.00){\makebox(0,0)[cc]{$_3$}}
\put(145.83,78.00){\makebox(0,0)[cc]{$_1$}}
\put(150.83,78.00){\makebox(0,0)[cc]{$_7$}}
\put(135.83,73.00){\makebox(0,0)[cc]{$_0$}}
\put(140.83,73.00){\makebox(0,0)[cc]{$_6$}}
\put(145.83,73.00){\makebox(0,0)[cc]{$_4$}}
\put(150.83,73.00){\makebox(0,0)[cc]{$_2$}}
\put(135.83,68.00){\makebox(0,0)[cc]{$_2$}}
\put(140.83,68.00){\makebox(0,0)[cc]{$_7$}}
\put(145.83,68.00){\makebox(0,0)[cc]{$_5$}}
\put(150.83,68.00){\makebox(0,0)[cc]{$_3$}}
\put(135.83,63.00){\makebox(0,0)[cc]{$_3$}}
\put(140.83,63.00){\makebox(0,0)[cc]{$_1$}}
\put(145.83,63.00){\makebox(0,0)[cc]{$_0$}}
\put(150.83,63.00){\makebox(0,0)[cc]{$_6$}}
\put(155.83,78.00){\makebox(0,0)[cc]{$_5$}}
\put(160.83,78.00){\makebox(0,0)[cc]{$_3$}}
\put(165.83,78.00){\makebox(0,0)[cc]{$_1$}}
\put(170.83,78.00){\makebox(0,0)[cc]{$_0$}}
\put(155.83,73.00){\makebox(0,0)[cc]{$_0$}}
\put(160.83,73.00){\makebox(0,0)[cc]{$_6$}}
\put(165.83,73.00){\makebox(0,0)[cc]{$_4$}}
\put(170.83,73.00){\makebox(0,0)[cc]{$_2$}}
\put(155.83,68.00){\makebox(0,0)[cc]{$_1$}}
\put(160.83,68.00){\makebox(0,0)[cc]{$_7$}}
\put(165.83,68.00){\makebox(0,0)[cc]{$_5$}}
\put(170.83,68.00){\makebox(0,0)[cc]{$_3$}}
\put(155.83,63.00){\makebox(0,0)[cc]{$_4$}}
\put(160.83,63.00){\makebox(0,0)[cc]{$_2$}}
\put(165.83,63.00){\makebox(0,0)[cc]{$_0$}}
\put(170.83,63.00){\makebox(0,0)[cc]{$_6$}}
\put(135.83,58.00){\makebox(0,0)[cc]{$_6$}}
\put(140.83,58.00){\makebox(0,0)[cc]{$_4$}}
\put(145.83,58.00){\makebox(0,0)[cc]{$_2$}}
\put(150.83,58.00){\makebox(0,0)[cc]{$_7$}}
\put(135.83,53.00){\makebox(0,0)[cc]{$_7$}}
\put(140.83,53.00){\makebox(0,0)[cc]{$_5$}}
\put(145.83,53.00){\makebox(0,0)[cc]{$_3$}}
\put(150.83,53.00){\makebox(0,0)[cc]{$_1$}}
\put(135.83,48.00){\makebox(0,0)[cc]{$_1$}}
\put(140.83,48.00){\makebox(0,0)[cc]{$_0$}}
\put(145.83,48.00){\makebox(0,0)[cc]{$_6$}}
\put(150.83,48.00){\makebox(0,0)[cc]{$_4$}}
\put(135.83,43.00){\makebox(0,0)[cc]{$_3$}}
\put(140.83,43.00){\makebox(0,0)[cc]{$_1$}}
\put(145.83,43.00){\makebox(0,0)[cc]{$_7$}}
\put(150.83,43.00){\makebox(0,0)[cc]{$_5$}}
\put(155.83,58.00){\makebox(0,0)[cc]{$_5$}}
\put(160.83,58.00){\makebox(0,0)[cc]{$_3$}}
\put(165.83,58.00){\makebox(0,0)[cc]{$_1$}}
\put(170.83,58.00){\makebox(0,0)[cc]{$_7$}}
\put(155.83,53.00){\makebox(0,0)[cc]{$_7$}}
\put(160.83,53.00){\makebox(0,0)[cc]{$_5$}}
\put(165.83,53.00){\makebox(0,0)[cc]{$_3$}}
\put(170.83,53.00){\makebox(0,0)[cc]{$_1$}}
\put(155.83,48.00){\makebox(0,0)[cc]{$_2$}}
\put(160.83,48.00){\makebox(0,0)[cc]{$_7$}}
\put(165.83,48.00){\makebox(0,0)[cc]{$_5$}}
\put(170.83,48.00){\makebox(0,0)[cc]{$_3$}}
\put(155.83,43.00){\makebox(0,0)[cc]{$_3$}}
\put(160.83,43.00){\makebox(0,0)[cc]{$_1$}}
\put(165.83,43.00){\makebox(0,0)[cc]{$_0$}}
\put(170.83,43.00){\makebox(0,0)[cc]{$_6$}}
\put(95.83,38.00){\makebox(0,0)[cc]{$_5$}}
\put(100.83,38.00){\makebox(0,0)[cc]{$_3$}}
\put(105.83,38.00){\makebox(0,0)[cc]{$_1$}}
\put(110.83,38.00){\makebox(0,0)[cc]{$_7$}}
\put(95.83,33.00){\makebox(0,0)[cc]{$_0$}}
\put(100.83,33.00){\makebox(0,0)[cc]{$_6$}}
\put(105.83,33.00){\makebox(0,0)[cc]{$_4$}}
\put(110.83,33.00){\makebox(0,0)[cc]{$_2$}}
\put(95.83,28.00){\makebox(0,0)[cc]{$_2$}}
\put(100.83,28.00){\makebox(0,0)[cc]{$_7$}}
\put(105.83,28.00){\makebox(0,0)[cc]{$_5$}}
\put(110.83,28.00){\makebox(0,0)[cc]{$_3$}}
\put(95.83,23.00){\makebox(0,0)[cc]{$_3$}}
\put(100.83,23.00){\makebox(0,0)[cc]{$_1$}}
\put(105.83,23.00){\makebox(0,0)[cc]{$_0$}}
\put(110.83,23.00){\makebox(0,0)[cc]{$_6$}}
\put(115.83,38.00){\makebox(0,0)[cc]{$_5$}}
\put(120.83,38.00){\makebox(0,0)[cc]{$_3$}}
\put(125.83,38.00){\makebox(0,0)[cc]{$_1$}}
\put(130.83,38.00){\makebox(0,0)[cc]{$_0$}}
\put(115.83,33.00){\makebox(0,0)[cc]{$_0$}}
\put(120.83,33.00){\makebox(0,0)[cc]{$_6$}}
\put(125.83,33.00){\makebox(0,0)[cc]{$_4$}}
\put(130.83,33.00){\makebox(0,0)[cc]{$_2$}}
\put(115.83,28.00){\makebox(0,0)[cc]{$_1$}}
\put(120.83,28.00){\makebox(0,0)[cc]{$_7$}}
\put(125.83,28.00){\makebox(0,0)[cc]{$_5$}}
\put(130.83,28.00){\makebox(0,0)[cc]{$_3$}}
\put(115.83,23.00){\makebox(0,0)[cc]{$_4$}}
\put(120.83,23.00){\makebox(0,0)[cc]{$_2$}}
\put(125.83,23.00){\makebox(0,0)[cc]{$_0$}}
\put(130.83,23.00){\makebox(0,0)[cc]{$_6$}}
\put(95.83,18.00){\makebox(0,0)[cc]{$_6$}}
\put(100.83,18.00){\makebox(0,0)[cc]{$_3$}}
\put(105.83,18.00){\makebox(0,0)[cc]{$_1$}}
\put(110.83,18.00){\makebox(0,0)[cc]{$_7$}}
\put(95.83,13.00){\makebox(0,0)[cc]{$_7$}}
\put(100.83,13.00){\makebox(0,0)[cc]{$_5$}}
\put(105.83,13.00){\makebox(0,0)[cc]{$_3$}}
\put(110.83,13.00){\makebox(0,0)[cc]{$_1$}}
\put(95.83,8.00){\makebox(0,0)[cc]{$_2$}}
\put(100.83,8.00){\makebox(0,0)[cc]{$_0$}}
\put(105.83,8.00){\makebox(0,0)[cc]{$_6$}}
\put(110.83,8.00){\makebox(0,0)[cc]{$_4$}}
\put(95.83,3.00){\makebox(0,0)[cc]{$_3$}}
\put(100.83,3.00){\makebox(0,0)[cc]{$_1$}}
\put(105.83,3.00){\makebox(0,0)[cc]{$_7$}}
\put(110.83,3.00){\makebox(0,0)[cc]{$_5$}}
\put(115.83,18.00){\makebox(0,0)[cc]{$_5$}}
\put(120.83,18.00){\makebox(0,0)[cc]{$_3$}}
\put(125.83,18.00){\makebox(0,0)[cc]{$_1$}}
\put(130.83,18.00){\makebox(0,0)[cc]{$_7$}}
\put(115.83,13.00){\makebox(0,0)[cc]{$_0$}}
\put(120.83,13.00){\makebox(0,0)[cc]{$_6$}}
\put(125.83,13.00){\makebox(0,0)[cc]{$_4$}}
\put(130.83,13.00){\makebox(0,0)[cc]{$_2$}}
\put(115.83,8.00){\makebox(0,0)[cc]{$_2$}}
\put(120.83,8.00){\makebox(0,0)[cc]{$_7$}}
\put(125.83,8.00){\makebox(0,0)[cc]{$_5$}}
\put(130.83,8.00){\makebox(0,0)[cc]{$_3$}}
\put(115.83,3.00){\makebox(0,0)[cc]{$_3$}}
\put(120.83,3.00){\makebox(0,0)[cc]{$_1$}}
\put(125.83,3.00){\makebox(0,0)[cc]{$_0$}}
\put(130.83,3.00){\makebox(0,0)[cc]{$_6$}}
\put(135.83,38.00){\makebox(0,0)[cc]{$_6$}}
\put(140.83,38.00){\makebox(0,0)[cc]{$_4$}}
\put(145.83,38.00){\makebox(0,0)[cc]{$_2$}}
\put(150.83,38.00){\makebox(0,0)[cc]{$_0$}}
\put(135.83,33.00){\makebox(0,0)[cc]{$_7$}}
\put(140.83,33.00){\makebox(0,0)[cc]{$_5$}}
\put(145.83,33.00){\makebox(0,0)[cc]{$_3$}}
\put(150.83,33.00){\makebox(0,0)[cc]{$_1$}}
\put(135.83,28.00){\makebox(0,0)[cc]{$_1$}}
\put(140.83,28.00){\makebox(0,0)[cc]{$_0$}}
\put(145.83,28.00){\makebox(0,0)[cc]{$_6$}}
\put(150.83,28.00){\makebox(0,0)[cc]{$_4$}}
\put(135.83,23.00){\makebox(0,0)[cc]{$_4$}}
\put(140.83,23.00){\makebox(0,0)[cc]{$_2$}}
\put(145.83,23.00){\makebox(0,0)[cc]{$_7$}}
\put(150.83,23.00){\makebox(0,0)[cc]{$_5$}}
\put(155.83,38.00){\makebox(0,0)[cc]{$_6$}}
\put(160.83,38.00){\makebox(0,0)[cc]{$_4$}}
\put(165.83,38.00){\makebox(0,0)[cc]{$_2$}}
\put(170.83,38.00){\makebox(0,0)[cc]{$_7$}}
\put(155.83,33.00){\makebox(0,0)[cc]{$_7$}}
\put(160.83,33.00){\makebox(0,0)[cc]{$_5$}}
\put(165.83,33.00){\makebox(0,0)[cc]{$_3$}}
\put(170.83,33.00){\makebox(0,0)[cc]{$_1$}}
\put(155.83,28.00){\makebox(0,0)[cc]{$_2$}}
\put(160.83,28.00){\makebox(0,0)[cc]{$_0$}}
\put(165.83,28.00){\makebox(0,0)[cc]{$_6$}}
\put(170.83,28.00){\makebox(0,0)[cc]{$_4$}}
\put(155.83,23.00){\makebox(0,0)[cc]{$_3$}}
\put(160.83,23.00){\makebox(0,0)[cc]{$_1$}}
\put(165.83,23.00){\makebox(0,0)[cc]{$_7$}}
\put(170.83,23.00){\makebox(0,0)[cc]{$_5$}}
\put(135.83,18.00){\makebox(0,0)[cc]{$_5$}}
\put(140.83,18.00){\makebox(0,0)[cc]{$_3$}}
\put(145.83,18.00){\makebox(0,0)[cc]{$_1$}}
\put(150.83,18.00){\makebox(0,0)[cc]{$_0$}}
\put(135.83,13.00){\makebox(0,0)[cc]{$_0$}}
\put(140.83,13.00){\makebox(0,0)[cc]{$_6$}}
\put(145.83,13.00){\makebox(0,0)[cc]{$_4$}}
\put(150.83,13.00){\makebox(0,0)[cc]{$_2$}}
\put(135.83,8.00){\makebox(0,0)[cc]{$_1$}}
\put(140.83,8.00){\makebox(0,0)[cc]{$_7$}}
\put(145.83,8.00){\makebox(0,0)[cc]{$_5$}}
\put(150.83,8.00){\makebox(0,0)[cc]{$_3$}}
\put(135.83,3.00){\makebox(0,0)[cc]{$_4$}}
\put(140.83,3.00){\makebox(0,0)[cc]{$_2$}}
\put(145.83,3.00){\makebox(0,0)[cc]{$_0$}}
\put(150.83,3.00){\makebox(0,0)[cc]{$_6$}}
\put(155.83,18.00){\makebox(0,0)[cc]{$_6$}}
\put(160.83,18.00){\makebox(0,0)[cc]{$_4$}}
\put(165.83,18.00){\makebox(0,0)[cc]{$_2$}}
\put(170.83,18.00){\makebox(0,0)[cc]{$_0$}}
\put(155.83,13.00){\makebox(0,0)[cc]{$_7$}}
\put(160.83,13.00){\makebox(0,0)[cc]{$_5$}}
\put(165.83,13.00){\makebox(0,0)[cc]{$_3$}}
\put(170.83,13.00){\makebox(0,0)[cc]{$_1$}}
\put(155.83,8.00){\makebox(0,0)[cc]{$_1$}}
\put(160.83,8.00){\makebox(0,0)[cc]{$_0$}}
\put(165.83,8.00){\makebox(0,0)[cc]{$_6$}}
\put(170.83,8.00){\makebox(0,0)[cc]{$_4$}}
\put(155.83,3.00){\makebox(0,0)[cc]{$_4$}}
\put(160.83,3.00){\makebox(0,0)[cc]{$_2$}}
\put(165.83,3.00){\makebox(0,0)[cc]{$_7$}}
\put(170.83,3.00){\makebox(0,0)[cc]{$_5$}}
\emline{92.83}{81.00}{107}{112.83}{81.00}{108}
\emline{112.83}{81.00}{109}{112.83}{71.00}{110}
\emline{112.83}{71.00}{111}{92.83}{71.00}{112}
\emline{92.83}{81.00}{113}{92.83}{71.00}{114}
\emline{107.83}{81.00}{115}{107.83}{71.00}{116}
\emline{107.83}{76.00}{117}{112.83}{76.00}{118}
\emline{112.83}{81.00}{119}{127.83}{81.00}{120}
\emline{127.83}{81.00}{121}{127.83}{71.00}{122}
\emline{127.83}{71.00}{123}{112.83}{71.00}{124}
\emline{127.83}{71.00}{125}{137.83}{71.00}{126}
\emline{137.83}{71.00}{127}{137.83}{76.00}{128}
\emline{137.83}{76.00}{129}{127.83}{76.00}{130}
\emline{132.83}{76.00}{131}{132.83}{71.00}{132}
\emline{137.83}{71.00}{133}{137.83}{66.00}{134}
\emline{137.83}{66.00}{135}{157.83}{66.00}{136}
\emline{157.83}{66.00}{137}{157.83}{76.00}{138}
\emline{157.83}{76.00}{139}{137.83}{76.00}{140}
\emline{152.83}{76.00}{141}{152.83}{66.00}{142}
\emline{152.83}{71.00}{143}{157.83}{71.00}{144}
\emline{157.83}{76.00}{145}{172.83}{76.00}{146}
\emline{172.83}{76.00}{147}{172.83}{66.00}{148}
\emline{172.83}{66.00}{149}{157.83}{66.00}{150}
\emline{92.83}{71.00}{151}{92.83}{66.00}{152}
\emline{92.83}{66.00}{153}{102.83}{66.00}{154}
\emline{102.83}{66.00}{155}{102.83}{71.00}{156}
\emline{97.83}{71.00}{157}{97.83}{66.00}{158}
\emline{102.83}{66.00}{159}{102.83}{61.00}{160}
\emline{102.83}{61.00}{161}{117.83}{61.00}{162}
\emline{117.83}{61.00}{163}{117.83}{71.00}{164}
\emline{117.83}{61.00}{165}{122.83}{61.00}{166}
\emline{122.83}{61.00}{167}{122.83}{71.00}{168}
\emline{122.83}{66.00}{169}{117.83}{66.00}{170}
\emline{122.83}{61.00}{171}{147.83}{61.00}{172}
\emline{147.83}{66.00}{173}{147.83}{56.00}{174}
\emline{147.83}{56.00}{175}{167.83}{56.00}{176}
\emline{167.83}{56.00}{177}{167.83}{66.00}{178}
\emline{162.83}{66.00}{179}{162.83}{56.00}{180}
\emline{162.83}{61.00}{181}{167.83}{61.00}{182}
\emline{167.83}{56.00}{183}{172.83}{56.00}{184}
\emline{92.83}{56.00}{185}{112.83}{56.00}{186}
\emline{112.83}{61.00}{187}{112.83}{51.00}{188}
\emline{112.83}{51.00}{189}{147.83}{51.00}{190}
\emline{127.83}{61.00}{191}{127.83}{51.00}{192}
\emline{132.83}{51.00}{193}{132.83}{61.00}{194}
\emline{127.83}{56.00}{195}{132.83}{56.00}{196}
\emline{107.83}{61.00}{197}{107.83}{56.00}{198}
\emline{102.83}{61.00}{199}{102.83}{56.00}{200}
\emline{147.83}{51.00}{201}{157.83}{51.00}{202}
\emline{157.83}{51.00}{203}{157.83}{56.00}{204}
\emline{152.83}{56.00}{205}{152.83}{51.00}{206}
\emline{147.83}{51.00}{207}{147.83}{56.00}{208}
\emline{157.83}{51.00}{209}{157.83}{46.00}{210}
\emline{157.83}{46.00}{211}{172.83}{46.00}{212}
\emline{172.83}{46.00}{213}{172.83}{56.00}{214}
\emline{92.83}{56.00}{215}{92.83}{46.00}{216}
\emline{92.83}{46.00}{217}{97.83}{46.00}{218}
\emline{97.83}{46.00}{219}{97.83}{56.00}{220}
\emline{92.83}{51.00}{221}{97.83}{51.00}{222}
\emline{97.83}{46.00}{223}{122.83}{46.00}{224}
\emline{122.83}{51.00}{225}{122.83}{41.00}{226}
\emline{122.83}{41.00}{227}{167.83}{41.00}{228}
\emline{167.83}{41.00}{229}{167.83}{46.00}{230}
\emline{162.83}{46.00}{231}{162.83}{41.00}{232}
\emline{157.83}{46.00}{233}{157.83}{41.00}{234}
\emline{137.83}{51.00}{235}{137.83}{41.00}{236}
\emline{142.83}{41.00}{237}{142.83}{51.00}{238}
\emline{142.83}{46.00}{239}{137.83}{46.00}{240}
\emline{167.83}{41.00}{241}{167.83}{36.00}{242}
\emline{167.83}{36.00}{243}{172.83}{36.00}{244}
\emline{92.83}{36.00}{245}{132.83}{36.00}{246}
\emline{132.83}{41.00}{247}{132.83}{31.00}{248}
\emline{127.83}{36.00}{249}{127.83}{41.00}{250}
\emline{122.83}{36.00}{251}{122.83}{41.00}{252}
\emline{107.83}{36.00}{253}{107.83}{46.00}{254}
\emline{102.83}{46.00}{255}{102.83}{36.00}{256}
\emline{102.83}{41.00}{257}{107.83}{41.00}{258}
\emline{132.83}{31.00}{259}{172.83}{31.00}{260}
\emline{147.83}{41.00}{261}{147.83}{31.00}{262}
\emline{152.83}{31.00}{263}{152.83}{41.00}{264}
\emline{147.83}{36.00}{265}{152.83}{36.00}{266}
\emline{167.83}{36.00}{267}{167.83}{31.00}{268}
\emline{172.83}{31.00}{269}{172.83}{36.00}{270}
\emline{92.83}{31.00}{271}{97.83}{31.00}{272}
\emline{97.83}{36.00}{273}{97.83}{26.00}{274}
\emline{97.83}{26.00}{275}{142.83}{26.00}{276}
\emline{142.83}{31.00}{277}{142.83}{21.00}{278}
\emline{137.83}{26.00}{279}{137.83}{31.00}{280}
\emline{132.83}{31.00}{281}{132.83}{26.00}{282}
\emline{117.83}{36.00}{283}{117.83}{26.00}{284}
\emline{112.83}{26.00}{285}{112.83}{36.00}{286}
\emline{112.83}{31.00}{287}{117.83}{31.00}{288}
\emline{142.83}{21.00}{289}{172.83}{21.00}{290}
\emline{97.83}{26.00}{291}{97.83}{21.00}{292}
\emline{157.83}{31.00}{293}{157.83}{21.00}{294}
\emline{162.83}{21.00}{295}{162.83}{31.00}{296}
\emline{162.83}{26.00}{297}{157.83}{26.00}{298}
\emline{102.83}{26.00}{299}{102.83}{21.00}{300}
\emline{107.83}{26.00}{301}{107.83}{16.00}{302}
\emline{152.83}{16.00}{303}{107.83}{16.00}{304}
\emline{152.83}{21.00}{305}{152.83}{11.00}{306}
\emline{147.83}{16.00}{307}{147.83}{21.00}{308}
\emline{142.83}{21.00}{309}{142.83}{16.00}{310}
\emline{127.83}{16.00}{311}{127.83}{26.00}{312}
\emline{122.83}{26.00}{313}{122.83}{16.00}{314}
\emline{122.83}{21.00}{315}{127.83}{21.00}{316}
\emline{152.83}{11.00}{317}{172.83}{11.00}{318}
\emline{172.83}{11.00}{319}{172.83}{21.00}{320}
\emline{167.83}{21.00}{321}{167.83}{11.00}{322}
\emline{167.83}{16.00}{323}{172.83}{16.00}{324}
\emline{92.83}{21.00}{325}{92.83}{21.00}{326}
\emline{92.83}{21.00}{327}{92.83}{11.00}{328}
\emline{92.83}{11.00}{329}{117.83}{11.00}{330}
\emline{92.83}{21.00}{331}{107.83}{21.00}{332}
\emline{107.83}{16.00}{333}{107.83}{11.00}{334}
\emline{112.83}{11.00}{335}{112.83}{16.00}{336}
\emline{117.83}{16.00}{337}{117.83}{6.00}{338}
\emline{117.83}{6.00}{339}{162.83}{6.00}{340}
\emline{162.83}{11.00}{341}{162.83}{1.00}{342}
\emline{162.83}{1.00}{343}{172.83}{1.00}{344}
\emline{172.83}{76.00}{345}{172.83}{81.00}{346}
\emline{172.83}{81.00}{347}{162.83}{81.00}{348}
\emline{162.83}{81.00}{349}{162.83}{76.00}{350}
\emline{167.83}{76.00}{351}{167.83}{81.00}{352}
\emline{142.83}{76.00}{353}{142.83}{81.00}{354}
\emline{142.83}{81.00}{355}{147.83}{81.00}{356}
\emline{147.83}{81.00}{357}{147.83}{76.00}{358}
\emline{142.83}{6.00}{359}{142.83}{1.00}{360}
\emline{142.83}{1.00}{361}{147.83}{1.00}{362}
\emline{147.83}{1.00}{363}{147.83}{6.00}{364}
\emline{127.83}{6.00}{365}{127.83}{1.00}{366}
\emline{127.83}{1.00}{367}{92.83}{1.00}{368}
\emline{122.83}{1.00}{369}{122.83}{6.00}{370}
\emline{117.83}{1.00}{371}{117.83}{6.00}{372}
\emline{102.83}{1.00}{373}{102.83}{11.00}{374}
\emline{97.83}{11.00}{375}{97.83}{1.00}{376}
\emline{97.83}{6.00}{377}{102.83}{6.00}{378}
\emline{132.83}{6.00}{379}{132.83}{16.00}{380}
\emline{137.83}{16.00}{381}{137.83}{6.00}{382}
\emline{137.83}{11.00}{383}{132.83}{11.00}{384}
\put(97.83,76.00){\circle*{2.00}}
\put(102.83,76.00){\circle*{2.00}}
\put(107.83,66.00){\circle*{2.00}}
\put(112.83,66.00){\circle*{2.00}}
\put(117.83,56.00){\circle*{2.00}}
\put(122.83,56.00){\circle*{2.00}}
\put(127.83,46.00){\circle*{2.00}}
\put(132.83,46.00){\circle*{2.00}}
\put(137.83,36.00){\circle*{2.00}}
\put(142.83,36.00){\circle*{2.00}}
\put(147.83,26.00){\circle*{2.00}}
\put(152.83,26.00){\circle*{2.00}}
\put(122.83,76.00){\circle*{2.00}}
\put(117.83,76.00){\circle*{2.00}}
\put(132.83,66.00){\circle*{2.00}}
\put(127.83,66.00){\circle*{2.00}}
\put(142.83,56.00){\circle*{2.00}}
\put(137.83,56.00){\circle*{2.00}}
\put(152.83,46.00){\circle*{2.00}}
\put(147.83,46.00){\circle*{2.00}}
\put(162.83,36.00){\circle*{2.00}}
\put(157.83,36.00){\circle*{2.00}}
\put(172.83,26.00){\circle*{2.00}}
\put(167.83,26.00){\circle*{2.00}}
\emline{112.83}{51.00}{385}{112.83}{46.00}{386}
\emline{117.83}{46.00}{387}{117.83}{51.00}{388}
\emline{152.83}{6.00}{389}{152.83}{11.00}{390}
\emline{157.83}{11.00}{391}{157.83}{6.00}{392}
\put(92.83,61.00){\circle*{2.00}}
\put(97.83,61.00){\circle*{2.00}}
\put(102.83,51.00){\circle*{2.00}}
\put(107.83,51.00){\circle*{2.00}}
\put(112.83,41.00){\circle*{2.00}}
\put(117.83,41.00){\circle*{2.00}}
\put(122.83,31.00){\circle*{2.00}}
\put(127.83,31.00){\circle*{2.00}}
\put(132.83,21.00){\circle*{2.00}}
\put(137.83,21.00){\circle*{2.00}}
\put(142.83,11.00){\circle*{2.00}}
\put(147.83,11.00){\circle*{2.00}}
\emline{137.83}{66.00}{393}{137.83}{61.00}{394}
\emline{142.83}{61.00}{395}{142.83}{66.00}{396}
\put(92.83,41.00){\circle*{2.00}}
\put(97.83,41.00){\circle*{2.00}}
\put(102.83,31.00){\circle*{2.00}}
\put(107.83,31.00){\circle*{2.00}}
\put(112.83,21.00){\circle*{2.00}}
\put(117.83,21.00){\circle*{2.00}}
\put(122.83,11.00){\circle*{2.00}}
\put(127.83,11.00){\circle*{2.00}}
\put(97.83,16.00){\circle*{2.00}}
\put(102.83,16.00){\circle*{2.00}}
\put(107.83,6.00){\circle*{2.00}}
\put(112.83,6.00){\circle*{2.00}}
\put(152.83,1.00){\circle*{2.00}}
\put(157.83,1.00){\circle*{2.00}}
\put(132.83,1.00){\circle*{2.00}}
\put(137.83,1.00){\circle*{2.00}}
\put(157.83,16.00){\circle*{2.00}}
\put(162.83,16.00){\circle*{2.00}}
\put(167.83,6.00){\circle*{2.00}}
\put(172.83,6.00){\circle*{2.00}}
\put(137.83,81.00){\circle*{2.00}}
\put(132.83,81.00){\circle*{2.00}}
\put(147.83,71.00){\circle*{2.00}}
\put(142.83,71.00){\circle*{2.00}}
\put(157.83,61.00){\circle*{2.00}}
\put(152.83,61.00){\circle*{2.00}}
\put(167.83,51.00){\circle*{2.00}}
\put(162.83,51.00){\circle*{2.00}}
\put(92.83,26.00){\circle*{2.00}}
\put(92.83,6.00){\circle*{2.00}}
\put(172.83,61.00){\circle*{2.00}}
\put(172.83,41.00){\circle*{2.00}}
\put(157.83,81.00){\circle*{2.00}}
\put(152.83,81.00){\circle*{2.00}}
\put(167.83,71.00){\circle*{2.00}}
\put(162.83,71.00){\circle*{2.00}}
\emline{97.83}{81.00}{397}{97.83}{82.00}{398}
\emline{102.83}{81.00}{399}{102.83}{82.00}{400}
\emline{117.83}{81.00}{401}{117.83}{82.00}{402}
\emline{122.83}{81.00}{403}{122.83}{82.00}{404}
\emline{42.83}{41.00}{405}{41.83}{41.00}{406}
\emline{42.83}{41.00}{407}{42.83}{40.00}{408}
\emline{92.83}{1.00}{409}{91.83}{1.00}{410}
\emline{92.83}{1.00}{411}{92.83}{0.00}{412}
\emline{107.83}{1.00}{413}{107.83}{0.00}{414}
\emline{112.83}{1.00}{415}{112.83}{0.00}{416}
\emline{167.83}{1.00}{417}{167.83}{0.00}{418}
\emline{172.83}{1.00}{419}{172.83}{0.00}{420}
\emline{172.83}{1.00}{421}{173.83}{1.00}{422}
\emline{77.83}{41.00}{423}{77.83}{40.00}{424}
\emline{82.83}{41.00}{425}{82.83}{40.00}{426}
\emline{82.83}{41.00}{427}{83.83}{41.00}{428}
\emline{42.83}{81.00}{429}{41.83}{81.00}{430}
\emline{42.83}{76.00}{431}{41.83}{76.00}{432}
\emline{42.83}{66.00}{433}{41.83}{66.00}{434}
\emline{42.83}{56.00}{435}{41.83}{56.00}{436}
\emline{42.83}{51.00}{437}{41.83}{51.00}{438}
\emline{82.83}{81.00}{439}{83.83}{81.00}{440}
\emline{82.83}{71.00}{441}{83.83}{71.00}{442}
\emline{82.83}{66.00}{443}{83.83}{66.00}{444}
\emline{82.83}{56.00}{445}{83.83}{56.00}{446}
\emline{82.83}{51.00}{447}{83.83}{51.00}{448}
\emline{92.83}{81.00}{449}{91.83}{81.00}{450}
\emline{92.83}{76.00}{451}{91.83}{76.00}{452}
\emline{92.83}{66.00}{453}{91.83}{66.00}{454}
\emline{92.83}{56.00}{455}{91.83}{56.00}{456}
\emline{92.83}{46.00}{457}{91.83}{46.00}{458}
\emline{91.83}{46.00}{459}{91.83}{46.00}{460}
\emline{92.83}{36.00}{461}{91.83}{36.00}{462}
\emline{92.83}{31.00}{463}{92.83}{36.00}{464}
\emline{92.83}{31.00}{465}{91.83}{31.00}{466}
\emline{92.83}{21.00}{467}{91.83}{21.00}{468}
\emline{92.83}{11.00}{469}{91.83}{11.00}{470}
\emline{172.83}{81.00}{471}{173.83}{81.00}{472}
\emline{172.83}{71.00}{473}{173.83}{71.00}{474}
\emline{57.83}{81.00}{475}{57.83}{82.00}{476}
\emline{72.83}{81.00}{477}{72.83}{82.00}{478}
\emline{127.83}{81.00}{479}{127.83}{82.00}{480}
\emline{142.83}{81.00}{481}{142.83}{82.00}{482}
\emline{147.83}{81.00}{483}{147.83}{82.00}{484}
\emline{162.83}{81.00}{485}{162.83}{82.00}{486}
\emline{172.83}{66.00}{487}{173.83}{66.00}{488}
\emline{172.83}{56.00}{489}{173.83}{56.00}{490}
\emline{172.83}{46.00}{491}{173.83}{46.00}{492}
\emline{172.83}{36.00}{493}{173.83}{36.00}{494}
\emline{172.83}{31.00}{495}{173.83}{31.00}{496}
\emline{172.83}{21.00}{497}{173.83}{21.00}{498}
\emline{172.83}{11.00}{499}{173.83}{11.00}{500}
\emline{52.83}{81.00}{501}{52.83}{82.00}{502}
\emline{47.83}{81.00}{503}{47.83}{82.00}{504}
\emline{127.83}{1.00}{505}{127.83}{0.00}{506}
\emline{127.83}{0.00}{507}{127.83}{0.00}{508}
\emline{142.83}{1.00}{509}{142.83}{1.00}{510}
\emline{142.83}{1.00}{511}{142.83}{0.00}{512}
\emline{147.83}{1.00}{513}{147.83}{0.00}{514}
\emline{162.83}{1.00}{515}{162.83}{0.00}{516}
\end{picture}

==> (inline-2) <==
\begin{picture}(182.00,65.00)
\emline{132.00}{55.00}{1}{132.00}{50.00}{2}
\put(132.00,45.00){\circle*{2.00}}
\put(132.00,40.00){\circle*{2.00}}
\emline{132.00}{35.00}{3}{132.00}{30.00}{4}
\put(132.00,25.00){\circle*{2.00}}
\put(132.00,20.00){\circle*{2.00}}
\emline{132.00}{15.00}{5}{132.00}{10.00}{6}
\emline{137.00}{55.00}{7}{137.00}{10.00}{8}
\put(132.00,60.00){\circle*{2.00}}
\put(137.00,60.00){\circle*{2.00}}
\emline{142.00}{60.00}{9}{147.00}{60.00}{10}
\put(132.00,5.00){\circle*{2.00}}
\put(137.00,5.00){\circle*{2.00}}
\emline{142.00}{5.00}{11}{147.00}{5.00}{12}
\put(142.00,50.00){\circle*{2.00}}
\put(147.00,50.00){\circle*{2.00}}
\emline{152.00}{55.00}{13}{152.00}{45.00}{14}
\emline{157.00}{55.00}{15}{157.00}{45.00}{16}
\emline{152.00}{50.00}{17}{157.00}{50.00}{18}
\put(162.00,50.00){\circle*{2.00}}
\put(167.00,50.00){\circle*{2.00}}
\emline{172.00}{55.00}{19}{172.00}{10.00}{20}
\put(142.00,15.00){\circle*{2.00}}
\put(147.00,15.00){\circle*{2.00}}
\emline{152.00}{20.00}{21}{152.00}{10.00}{22}
\emline{157.00}{20.00}{23}{157.00}{10.00}{24}
\emline{152.00}{15.00}{25}{157.00}{15.00}{26}
\put(162.00,15.00){\circle*{2.00}}
\put(167.00,15.00){\circle*{2.00}}
\emline{137.00}{45.00}{27}{172.00}{45.00}{28}
\emline{172.00}{45.00}{29}{172.00}{45.00}{30}
\emline{137.00}{20.00}{31}{172.00}{20.00}{32}
\emline{172.00}{20.00}{33}{172.00}{20.00}{34}
\emline{142.00}{45.00}{35}{142.00}{40.00}{36}
\emline{137.00}{40.00}{37}{147.00}{40.00}{38}
\emline{147.00}{40.00}{39}{147.00}{40.00}{40}
\emline{147.00}{40.00}{41}{147.00}{40.00}{42}
\emline{147.00}{45.00}{43}{147.00}{20.00}{44}
\emline{142.00}{20.00}{45}{142.00}{25.00}{46}
\emline{137.00}{25.00}{47}{147.00}{25.00}{48}
\put(142.00,35.00){\circle*{2.00}}
\put(142.00,30.00){\circle*{2.00}}
\emline{162.00}{20.00}{49}{162.00}{45.00}{50}
\emline{162.00}{45.00}{51}{162.00}{45.00}{52}
\emline{162.00}{40.00}{53}{172.00}{40.00}{54}
\emline{167.00}{45.00}{55}{167.00}{40.00}{56}
\emline{162.00}{25.00}{57}{172.00}{25.00}{58}
\emline{167.00}{25.00}{59}{167.00}{20.00}{60}
\put(167.00,35.00){\circle*{2.00}}
\put(167.00,30.00){\circle*{2.00}}
\emline{147.00}{35.00}{61}{162.00}{35.00}{62}
\emline{147.00}{30.00}{63}{162.00}{30.00}{64}
\emline{152.00}{35.00}{65}{152.00}{30.00}{66}
\emline{157.00}{35.00}{67}{157.00}{30.00}{68}
\put(152.00,40.00){\circle*{2.00}}
\put(157.00,40.00){\circle*{2.00}}
\put(152.00,25.00){\circle*{2.00}}
\put(157.00,25.00){\circle*{2.00}}
\emline{177.00}{55.00}{69}{177.00}{50.00}{70}
\put(177.00,45.00){\circle*{2.00}}
\put(177.00,40.00){\circle*{2.00}}
\emline{177.00}{35.00}{71}{177.00}{30.00}{72}
\put(177.00,25.00){\circle*{2.00}}
\put(177.00,20.00){\circle*{2.00}}
\emline{177.00}{15.00}{73}{177.00}{10.00}{74}
\put(152.00,5.00){\circle*{2.00}}
\put(157.00,5.00){\circle*{2.00}}
\emline{162.00}{5.00}{75}{167.00}{5.00}{76}
\put(172.00,5.00){\circle*{2.00}}
\put(177.00,5.00){\circle*{2.00}}
\put(152.00,60.00){\circle*{2.00}}
\put(157.00,60.00){\circle*{2.00}}
\emline{162.00}{60.00}{77}{167.00}{60.00}{78}
\put(172.00,60.00){\circle*{2.00}}
\put(177.00,60.00){\circle*{2.00}}
\put(72.00,45.00){\circle*{2.00}}
\put(72.00,40.00){\circle*{2.00}}
\emline{77.00}{45.00}{79}{82.00}{45.00}{80}
\put(87.00,45.00){\circle*{2.00}}
\put(92.00,45.00){\circle*{2.00}}
\emline{97.00}{45.00}{81}{102.00}{45.00}{82}
\put(107.00,45.00){\circle*{2.00}}
\put(107.00,40.00){\circle*{2.00}}
\emline{77.00}{40.00}{83}{102.00}{40.00}{84}
\emline{87.00}{40.00}{85}{87.00}{25.00}{86}
\emline{92.00}{25.00}{87}{92.00}{40.00}{88}
\emline{87.00}{35.00}{89}{92.00}{35.00}{90}
\emline{87.00}{30.00}{91}{92.00}{30.00}{92}
\emline{77.00}{25.00}{93}{102.00}{25.00}{94}
\put(82.00,35.00){\circle*{2.00}}
\put(82.00,30.00){\circle*{2.00}}
\put(97.00,35.00){\circle*{2.00}}
\put(97.00,30.00){\circle*{2.00}}
\put(87.00,20.00){\circle*{2.00}}
\put(92.00,20.00){\circle*{2.00}}
\emline{82.00}{50.00}{95}{82.00}{40.00}{96}
\emline{97.00}{50.00}{97}{97.00}{40.00}{98}
\emline{82.00}{25.00}{99}{82.00}{15.00}{100}
\emline{97.00}{25.00}{101}{97.00}{15.00}{102}
\emline{87.00}{10.00}{103}{92.00}{10.00}{104}
\put(77.00,10.00){\circle*{2.00}}
\put(82.00,10.00){\circle*{2.00}}
\put(97.00,10.00){\circle*{2.00}}
\put(102.00,10.00){\circle*{2.00}}
\emline{87.00}{55.00}{105}{92.00}{55.00}{106}
\put(77.00,55.00){\circle*{2.00}}
\put(82.00,55.00){\circle*{2.00}}
\put(97.00,55.00){\circle*{2.00}}
\put(102.00,55.00){\circle*{2.00}}
\emline{77.00}{50.00}{107}{77.00}{15.00}{108}
\emline{77.00}{20.00}{109}{82.00}{20.00}{110}
\emline{97.00}{20.00}{111}{102.00}{20.00}{112}
\emline{102.00}{15.00}{113}{102.00}{50.00}{114}
\emline{72.00}{35.00}{115}{72.00}{30.00}{116}
\emline{107.00}{30.00}{117}{107.00}{35.00}{118}
\put(72.00,25.00){\circle*{2.00}}
\put(72.00,20.00){\circle*{2.00}}
\put(107.00,25.00){\circle*{2.00}}
\put(107.00,20.00){\circle*{2.00}}
\emline{67.00}{60.00}{119}{68.00}{60.00}{120}
\emline{69.00}{60.00}{121}{70.00}{60.00}{122}
\emline{71.00}{60.00}{123}{72.00}{60.00}{124}
\emline{73.00}{60.00}{125}{74.00}{60.00}{126}
\emline{75.00}{60.00}{127}{76.00}{60.00}{128}
\emline{77.00}{60.00}{129}{78.00}{60.00}{130}
\emline{79.00}{60.00}{131}{80.00}{60.00}{132}
\emline{81.00}{60.00}{133}{82.00}{60.00}{134}
\emline{83.00}{60.00}{135}{84.00}{60.00}{136}
\emline{85.00}{60.00}{137}{86.00}{60.00}{138}
\emline{87.00}{60.00}{139}{88.00}{60.00}{140}
\emline{89.00}{60.00}{141}{90.00}{60.00}{142}
\emline{91.00}{60.00}{143}{92.00}{60.00}{144}
\emline{93.00}{60.00}{145}{94.00}{60.00}{146}
\emline{95.00}{60.00}{147}{96.00}{60.00}{148}
\emline{97.00}{60.00}{149}{98.00}{60.00}{150}
\emline{99.00}{60.00}{151}{100.00}{60.00}{152}
\emline{101.00}{60.00}{153}{102.00}{60.00}{154}
\emline{103.00}{60.00}{155}{104.00}{60.00}{156}
\emline{105.00}{60.00}{157}{106.00}{60.00}{158}
\emline{107.00}{60.00}{159}{108.00}{60.00}{160}
\emline{109.00}{60.00}{161}{110.00}{60.00}{162}
\emline{111.00}{60.00}{163}{112.00}{60.00}{164}
\emline{67.00}{5.00}{165}{68.00}{5.00}{166}
\emline{69.00}{5.00}{167}{70.00}{5.00}{168}
\emline{71.00}{5.00}{169}{72.00}{5.00}{170}
\emline{73.00}{5.00}{171}{74.00}{5.00}{172}
\emline{75.00}{5.00}{173}{76.00}{5.00}{174}
\emline{77.00}{5.00}{175}{78.00}{5.00}{176}
\emline{79.00}{5.00}{177}{80.00}{5.00}{178}
\emline{81.00}{5.00}{179}{82.00}{5.00}{180}
\emline{83.00}{5.00}{181}{84.00}{5.00}{182}
\emline{85.00}{5.00}{183}{86.00}{5.00}{184}
\emline{87.00}{5.00}{185}{88.00}{5.00}{186}
\emline{89.00}{5.00}{187}{90.00}{5.00}{188}
\emline{91.00}{5.00}{189}{92.00}{5.00}{190}
\emline{93.00}{5.00}{191}{94.00}{5.00}{192}
\emline{95.00}{5.00}{193}{96.00}{5.00}{194}
\emline{97.00}{5.00}{195}{98.00}{5.00}{196}
\emline{99.00}{5.00}{197}{100.00}{5.00}{198}
\emline{101.00}{5.00}{199}{102.00}{5.00}{200}
\emline{103.00}{5.00}{201}{104.00}{5.00}{202}
\emline{105.00}{5.00}{203}{106.00}{5.00}{204}
\emline{107.00}{5.00}{205}{108.00}{5.00}{206}
\emline{109.00}{5.00}{207}{110.00}{5.00}{208}
\emline{111.00}{5.00}{209}{112.00}{5.00}{210}
\emline{127.00}{65.00}{211}{128.00}{65.00}{212}
\emline{129.00}{65.00}{213}{130.00}{65.00}{214}
\emline{131.00}{65.00}{215}{132.00}{65.00}{216}
\emline{133.00}{65.00}{217}{134.00}{65.00}{218}
\emline{135.00}{65.00}{219}{136.00}{65.00}{220}
\emline{137.00}{65.00}{221}{138.00}{65.00}{222}
\emline{139.00}{65.00}{223}{140.00}{65.00}{224}
\emline{141.00}{65.00}{225}{142.00}{65.00}{226}
\emline{143.00}{65.00}{227}{144.00}{65.00}{228}
\emline{145.00}{65.00}{229}{146.00}{65.00}{230}
\emline{147.00}{65.00}{231}{148.00}{65.00}{232}
\emline{149.00}{65.00}{233}{150.00}{65.00}{234}
\emline{151.00}{65.00}{235}{152.00}{65.00}{236}
\emline{153.00}{65.00}{237}{154.00}{65.00}{238}
\emline{155.00}{65.00}{239}{156.00}{65.00}{240}
\emline{157.00}{65.00}{241}{158.00}{65.00}{242}
\emline{159.00}{65.00}{243}{160.00}{65.00}{244}
\emline{161.00}{65.00}{245}{162.00}{65.00}{246}
\emline{163.00}{65.00}{247}{164.00}{65.00}{248}
\emline{165.00}{65.00}{249}{166.00}{65.00}{250}
\emline{167.00}{65.00}{251}{168.00}{65.00}{252}
\emline{169.00}{65.00}{253}{170.00}{65.00}{254}
\emline{171.00}{65.00}{255}{172.00}{65.00}{256}
\emline{173.00}{65.00}{257}{174.00}{65.00}{258}
\emline{175.00}{65.00}{259}{176.00}{65.00}{260}
\emline{177.00}{65.00}{261}{178.00}{65.00}{262}
\emline{179.00}{65.00}{263}{180.00}{65.00}{264}
\emline{181.00}{65.00}{265}{182.00}{65.00}{266}
\emline{127.00}{0.00}{267}{128.00}{0.00}{268}
\emline{129.00}{0.00}{269}{130.00}{0.00}{270}
\emline{131.00}{0.00}{271}{132.00}{0.00}{272}
\emline{133.00}{0.00}{273}{134.00}{0.00}{274}
\emline{135.00}{0.00}{275}{136.00}{0.00}{276}
\emline{137.00}{0.00}{277}{138.00}{0.00}{278}
\emline{139.00}{0.00}{279}{140.00}{0.00}{280}
\emline{141.00}{0.00}{281}{142.00}{0.00}{282}
\emline{143.00}{0.00}{283}{144.00}{0.00}{284}
\emline{145.00}{0.00}{285}{146.00}{0.00}{286}
\emline{147.00}{0.00}{287}{148.00}{0.00}{288}
\emline{149.00}{0.00}{289}{150.00}{0.00}{290}
\emline{151.00}{0.00}{291}{152.00}{0.00}{292}
\emline{153.00}{0.00}{293}{154.00}{0.00}{294}
\emline{155.00}{0.00}{295}{156.00}{0.00}{296}
\emline{157.00}{0.00}{297}{158.00}{0.00}{298}
\emline{159.00}{0.00}{299}{160.00}{0.00}{300}
\emline{161.00}{0.00}{301}{162.00}{0.00}{302}
\emline{163.00}{0.00}{303}{164.00}{0.00}{304}
\emline{165.00}{0.00}{305}{166.00}{0.00}{306}
\emline{167.00}{0.00}{307}{168.00}{0.00}{308}
\emline{169.00}{0.00}{309}{170.00}{0.00}{310}
\emline{171.00}{0.00}{311}{172.00}{0.00}{312}
\emline{173.00}{0.00}{313}{174.00}{0.00}{314}
\emline{175.00}{0.00}{315}{176.00}{0.00}{316}
\emline{177.00}{0.00}{317}{178.00}{0.00}{318}
\emline{179.00}{0.00}{319}{180.00}{0.00}{320}
\emline{181.00}{0.00}{321}{182.00}{0.00}{322}
\emline{67.00}{5.00}{323}{67.00}{6.00}{324}
\emline{67.00}{7.00}{325}{67.00}{8.00}{326}
\emline{67.00}{9.00}{327}{67.00}{10.00}{328}
\emline{67.00}{11.00}{329}{67.00}{12.00}{330}
\emline{67.00}{13.00}{331}{67.00}{14.00}{332}
\emline{67.00}{15.00}{333}{67.00}{16.00}{334}
\emline{67.00}{17.00}{335}{67.00}{18.00}{336}
\emline{67.00}{19.00}{337}{67.00}{20.00}{338}
\emline{67.00}{21.00}{339}{67.00}{22.00}{340}
\emline{67.00}{23.00}{341}{67.00}{24.00}{342}
\emline{67.00}{25.00}{343}{67.00}{26.00}{344}
\emline{67.00}{27.00}{345}{67.00}{28.00}{346}
\emline{67.00}{29.00}{347}{67.00}{30.00}{348}
\emline{67.00}{31.00}{349}{67.00}{32.00}{350}
\emline{67.00}{33.00}{351}{67.00}{34.00}{352}
\emline{67.00}{35.00}{353}{67.00}{36.00}{354}
\emline{67.00}{37.00}{355}{67.00}{38.00}{356}
\emline{67.00}{39.00}{357}{67.00}{40.00}{358}
\emline{67.00}{41.00}{359}{67.00}{42.00}{360}
\emline{67.00}{43.00}{361}{67.00}{44.00}{362}
\emline{67.00}{45.00}{363}{67.00}{46.00}{364}
\emline{67.00}{47.00}{365}{67.00}{48.00}{366}
\emline{67.00}{49.00}{367}{67.00}{50.00}{368}
\emline{67.00}{51.00}{369}{67.00}{52.00}{370}
\emline{67.00}{53.00}{371}{67.00}{54.00}{372}
\emline{67.00}{55.00}{373}{67.00}{56.00}{374}
\emline{67.00}{57.00}{375}{67.00}{58.00}{376}
\emline{67.00}{59.00}{377}{67.00}{60.00}{378}
\emline{112.00}{5.00}{379}{112.00}{6.00}{380}
\emline{112.00}{7.00}{381}{112.00}{8.00}{382}
\emline{112.00}{9.00}{383}{112.00}{10.00}{384}
\emline{112.00}{11.00}{385}{112.00}{12.00}{386}
\emline{112.00}{13.00}{387}{112.00}{14.00}{388}
\emline{112.00}{15.00}{389}{112.00}{16.00}{390}
\emline{112.00}{17.00}{391}{112.00}{18.00}{392}
\emline{112.00}{19.00}{393}{112.00}{20.00}{394}
\emline{112.00}{21.00}{395}{112.00}{22.00}{396}
\emline{112.00}{23.00}{397}{112.00}{24.00}{398}
\emline{112.00}{25.00}{399}{112.00}{26.00}{400}
\emline{112.00}{27.00}{401}{112.00}{28.00}{402}
\emline{112.00}{29.00}{403}{112.00}{30.00}{404}
\emline{112.00}{31.00}{405}{112.00}{32.00}{406}
\emline{112.00}{33.00}{407}{112.00}{34.00}{408}
\emline{112.00}{35.00}{409}{112.00}{36.00}{410}
\emline{112.00}{37.00}{411}{112.00}{38.00}{412}
\emline{112.00}{39.00}{413}{112.00}{40.00}{414}
\emline{112.00}{41.00}{415}{112.00}{42.00}{416}
\emline{112.00}{43.00}{417}{112.00}{44.00}{418}
\emline{112.00}{45.00}{419}{112.00}{46.00}{420}
\emline{112.00}{47.00}{421}{112.00}{48.00}{422}
\emline{112.00}{49.00}{423}{112.00}{50.00}{424}
\emline{112.00}{51.00}{425}{112.00}{52.00}{426}
\emline{112.00}{53.00}{427}{112.00}{54.00}{428}
\emline{112.00}{55.00}{429}{112.00}{56.00}{430}
\emline{112.00}{57.00}{431}{112.00}{58.00}{432}
\emline{112.00}{59.00}{433}{112.00}{60.00}{434}
\emline{127.00}{0.00}{435}{127.00}{1.00}{436}
\emline{127.00}{2.00}{437}{127.00}{3.00}{438}
\emline{127.00}{4.00}{439}{127.00}{5.00}{440}
\emline{127.00}{6.00}{441}{127.00}{7.00}{442}
\emline{127.00}{8.00}{443}{127.00}{9.00}{444}
\emline{127.00}{10.00}{445}{127.00}{11.00}{446}
\emline{127.00}{12.00}{447}{127.00}{13.00}{448}
\emline{127.00}{14.00}{449}{127.00}{15.00}{450}
\emline{127.00}{16.00}{451}{127.00}{17.00}{452}
\emline{127.00}{18.00}{453}{127.00}{19.00}{454}
\emline{127.00}{20.00}{455}{127.00}{21.00}{456}
\emline{127.00}{22.00}{457}{127.00}{23.00}{458}
\emline{127.00}{24.00}{459}{127.00}{25.00}{460}
\emline{127.00}{26.00}{461}{127.00}{27.00}{462}
\emline{127.00}{28.00}{463}{127.00}{29.00}{464}
\emline{127.00}{30.00}{465}{127.00}{31.00}{466}
\emline{127.00}{32.00}{467}{127.00}{33.00}{468}
\emline{127.00}{34.00}{469}{127.00}{35.00}{470}
\emline{127.00}{36.00}{471}{127.00}{37.00}{472}
\emline{127.00}{38.00}{473}{127.00}{39.00}{474}
\emline{127.00}{40.00}{475}{127.00}{41.00}{476}
\emline{127.00}{42.00}{477}{127.00}{43.00}{478}
\emline{127.00}{44.00}{479}{127.00}{45.00}{480}
\emline{127.00}{46.00}{481}{127.00}{47.00}{482}
\emline{127.00}{48.00}{483}{127.00}{49.00}{484}
\emline{127.00}{50.00}{485}{127.00}{51.00}{486}
\emline{127.00}{52.00}{487}{127.00}{53.00}{488}
\emline{127.00}{54.00}{489}{127.00}{55.00}{490}
\emline{127.00}{56.00}{491}{127.00}{57.00}{492}
\emline{127.00}{58.00}{493}{127.00}{59.00}{494}
\emline{127.00}{60.00}{495}{127.00}{61.00}{496}
\emline{127.00}{62.00}{497}{127.00}{63.00}{498}
\emline{127.00}{64.00}{499}{127.00}{65.00}{500}
\emline{182.00}{0.00}{501}{182.00}{1.00}{502}
\emline{182.00}{2.00}{503}{182.00}{3.00}{504}
\emline{182.00}{4.00}{505}{182.00}{5.00}{506}
\emline{182.00}{6.00}{507}{182.00}{7.00}{508}
\emline{182.00}{8.00}{509}{182.00}{9.00}{510}
\emline{182.00}{10.00}{511}{182.00}{11.00}{512}
\emline{182.00}{12.00}{513}{182.00}{13.00}{514}
\emline{182.00}{14.00}{515}{182.00}{15.00}{516}
\emline{182.00}{16.00}{517}{182.00}{17.00}{518}
\emline{182.00}{18.00}{519}{182.00}{19.00}{520}
\emline{182.00}{20.00}{521}{182.00}{21.00}{522}
\emline{182.00}{22.00}{523}{182.00}{23.00}{524}
\emline{182.00}{24.00}{525}{182.00}{25.00}{526}
\emline{182.00}{26.00}{527}{182.00}{27.00}{528}
\emline{182.00}{28.00}{529}{182.00}{29.00}{530}
\emline{182.00}{30.00}{531}{182.00}{31.00}{532}
\emline{182.00}{32.00}{533}{182.00}{33.00}{534}
\emline{182.00}{34.00}{535}{182.00}{35.00}{536}
\emline{182.00}{36.00}{537}{182.00}{37.00}{538}
\emline{182.00}{38.00}{539}{182.00}{39.00}{540}
\emline{182.00}{40.00}{541}{182.00}{41.00}{542}
\emline{182.00}{42.00}{543}{182.00}{43.00}{544}
\emline{182.00}{44.00}{545}{182.00}{45.00}{546}
\emline{182.00}{46.00}{547}{182.00}{47.00}{548}
\emline{182.00}{48.00}{549}{182.00}{49.00}{550}
\emline{182.00}{50.00}{551}{182.00}{51.00}{552}
\emline{182.00}{52.00}{553}{182.00}{53.00}{554}
\emline{182.00}{54.00}{555}{182.00}{55.00}{556}
\emline{182.00}{56.00}{557}{182.00}{57.00}{558}
\emline{182.00}{58.00}{559}{182.00}{59.00}{560}
\emline{182.00}{60.00}{561}{182.00}{61.00}{562}
\emline{182.00}{62.00}{563}{182.00}{63.00}{564}
\emline{182.00}{64.00}{565}{182.00}{65.00}{566}
\emline{72.00}{10.00}{567}{72.00}{15.00}{568}
\emline{72.00}{15.00}{569}{107.00}{15.00}{570}
\emline{107.00}{15.00}{571}{107.00}{10.00}{572}
\emline{72.00}{55.00}{573}{72.00}{50.00}{574}
\emline{72.00}{50.00}{575}{107.00}{50.00}{576}
\emline{107.00}{50.00}{577}{107.00}{55.00}{578}
\emline{72.00}{30.00}{579}{77.00}{30.00}{580}
\emline{72.00}{35.00}{581}{77.00}{35.00}{582}
\emline{87.00}{55.00}{583}{87.00}{50.00}{584}
\emline{92.00}{55.00}{585}{92.00}{50.00}{586}
\emline{87.00}{10.00}{587}{87.00}{15.00}{588}
\emline{92.00}{10.00}{589}{92.00}{15.00}{590}
\emline{102.00}{30.00}{591}{107.00}{30.00}{592}
\emline{107.00}{35.00}{593}{102.00}{35.00}{594}
\emline{132.00}{50.00}{595}{137.00}{50.00}{596}
\emline{132.00}{55.00}{597}{177.00}{55.00}{598}
\emline{177.00}{50.00}{599}{172.00}{50.00}{600}
\emline{142.00}{60.00}{601}{142.00}{55.00}{602}
\emline{147.00}{60.00}{603}{147.00}{55.00}{604}
\emline{162.00}{60.00}{605}{162.00}{55.00}{606}
\emline{167.00}{60.00}{607}{167.00}{55.00}{608}
\emline{132.00}{10.00}{609}{177.00}{10.00}{610}
\emline{142.00}{5.00}{611}{142.00}{10.00}{612}
\emline{147.00}{5.00}{613}{147.00}{10.00}{614}
\emline{162.00}{5.00}{615}{162.00}{10.00}{616}
\emline{167.00}{5.00}{617}{167.00}{10.00}{618}
\emline{177.00}{15.00}{619}{172.00}{15.00}{620}
\emline{177.00}{30.00}{621}{172.00}{30.00}{622}
\emline{177.00}{35.00}{623}{172.00}{35.00}{624}
\emline{132.00}{35.00}{625}{137.00}{35.00}{626}
\emline{132.00}{30.00}{627}{137.00}{30.00}{628}
\emline{132.00}{15.00}{629}{137.00}{15.00}{630}
\emline{67.00}{55.00}{631}{68.00}{55.00}{632}
\emline{69.00}{55.00}{633}{70.00}{55.00}{634}
\emline{71.00}{55.00}{635}{72.00}{55.00}{636}
\emline{67.00}{50.00}{637}{68.00}{50.00}{638}
\emline{69.00}{50.00}{639}{70.00}{50.00}{640}
\emline{71.00}{50.00}{641}{72.00}{50.00}{642}
\emline{67.00}{35.00}{643}{68.00}{35.00}{644}
\emline{69.00}{35.00}{645}{70.00}{35.00}{646}
\emline{71.00}{35.00}{647}{72.00}{35.00}{648}
\emline{67.00}{30.00}{649}{67.00}{31.00}{650}
\emline{67.00}{30.00}{651}{68.00}{30.00}{652}
\emline{69.00}{30.00}{653}{70.00}{30.00}{654}
\emline{71.00}{30.00}{655}{72.00}{30.00}{656}
\emline{67.00}{15.00}{657}{68.00}{15.00}{658}
\emline{69.00}{15.00}{659}{70.00}{15.00}{660}
\emline{71.00}{15.00}{661}{72.00}{15.00}{662}
\emline{67.00}{10.00}{663}{68.00}{10.00}{664}
\emline{69.00}{10.00}{665}{70.00}{10.00}{666}
\emline{71.00}{10.00}{667}{72.00}{10.00}{668}
\emline{107.00}{55.00}{669}{108.00}{55.00}{670}
\emline{109.00}{55.00}{671}{110.00}{55.00}{672}
\emline{111.00}{55.00}{673}{112.00}{55.00}{674}
\emline{107.00}{35.00}{675}{108.00}{35.00}{676}
\emline{109.00}{35.00}{677}{110.00}{35.00}{678}
\emline{111.00}{35.00}{679}{112.00}{35.00}{680}
\emline{107.00}{30.00}{681}{108.00}{30.00}{682}
\emline{109.00}{30.00}{683}{110.00}{30.00}{684}
\emline{111.00}{30.00}{685}{112.00}{30.00}{686}
\emline{107.00}{15.00}{687}{108.00}{15.00}{688}
\emline{109.00}{15.00}{689}{110.00}{15.00}{690}
\emline{111.00}{15.00}{691}{112.00}{15.00}{692}
\emline{107.00}{10.00}{693}{108.00}{10.00}{694}
\emline{109.00}{10.00}{695}{110.00}{10.00}{696}
\emline{111.00}{10.00}{697}{112.00}{10.00}{698}
\emline{107.00}{50.00}{699}{108.00}{50.00}{700}
\emline{109.00}{50.00}{701}{110.00}{50.00}{702}
\emline{111.00}{50.00}{703}{112.00}{50.00}{704}
\emline{127.00}{55.00}{705}{128.00}{55.00}{706}
\emline{129.00}{55.00}{707}{130.00}{55.00}{708}
\emline{131.00}{55.00}{709}{132.00}{55.00}{710}
\emline{127.00}{50.00}{711}{128.00}{50.00}{712}
\emline{129.00}{50.00}{713}{130.00}{50.00}{714}
\emline{131.00}{50.00}{715}{132.00}{50.00}{716}
\emline{127.00}{35.00}{717}{128.00}{35.00}{718}
\emline{129.00}{35.00}{719}{130.00}{35.00}{720}
\emline{131.00}{35.00}{721}{132.00}{35.00}{722}
\emline{127.00}{30.00}{723}{128.00}{30.00}{724}
\emline{129.00}{30.00}{725}{130.00}{30.00}{726}
\emline{131.00}{30.00}{727}{132.00}{30.00}{728}
\emline{127.00}{15.00}{729}{128.00}{15.00}{730}
\emline{129.00}{15.00}{731}{130.00}{15.00}{732}
\emline{131.00}{15.00}{733}{132.00}{15.00}{734}
\emline{127.00}{10.00}{735}{128.00}{10.00}{736}
\emline{129.00}{10.00}{737}{130.00}{10.00}{738}
\emline{131.00}{10.00}{739}{132.00}{10.00}{740}
\emline{177.00}{55.00}{741}{178.00}{55.00}{742}
\emline{179.00}{55.00}{743}{180.00}{55.00}{744}
\emline{181.00}{55.00}{745}{182.00}{55.00}{746}
\emline{177.00}{50.00}{747}{178.00}{50.00}{748}
\emline{179.00}{50.00}{749}{180.00}{50.00}{750}
\emline{181.00}{50.00}{751}{182.00}{50.00}{752}
\emline{177.00}{35.00}{753}{178.00}{35.00}{754}
\emline{179.00}{35.00}{755}{180.00}{35.00}{756}
\emline{181.00}{35.00}{757}{182.00}{35.00}{758}
\emline{177.00}{30.00}{759}{178.00}{30.00}{760}
\emline{179.00}{30.00}{761}{180.00}{30.00}{762}
\emline{181.00}{30.00}{763}{182.00}{30.00}{764}
\emline{177.00}{15.00}{765}{178.00}{15.00}{766}
\emline{179.00}{15.00}{767}{180.00}{15.00}{768}
\emline{181.00}{15.00}{769}{182.00}{15.00}{770}
\emline{177.00}{10.00}{771}{178.00}{10.00}{772}
\emline{179.00}{10.00}{773}{180.00}{10.00}{774}
\emline{181.00}{10.00}{775}{182.00}{10.00}{776}
\emline{72.00}{5.00}{777}{72.00}{6.00}{778}
\emline{72.00}{7.00}{779}{72.00}{8.00}{780}
\emline{72.00}{9.00}{781}{72.00}{10.00}{782}
\emline{87.00}{5.00}{783}{87.00}{6.00}{784}
\emline{87.00}{7.00}{785}{87.00}{8.00}{786}
\emline{87.00}{9.00}{787}{87.00}{10.00}{788}
\emline{92.00}{5.00}{789}{92.00}{6.00}{790}
\emline{92.00}{7.00}{791}{92.00}{8.00}{792}
\emline{92.00}{9.00}{793}{92.00}{10.00}{794}
\emline{107.00}{5.00}{795}{107.00}{6.00}{796}
\emline{107.00}{7.00}{797}{107.00}{8.00}{798}
\emline{107.00}{9.00}{799}{107.00}{10.00}{800}
\emline{72.00}{55.00}{801}{72.00}{56.00}{802}
\emline{72.00}{57.00}{803}{72.00}{58.00}{804}
\emline{72.00}{59.00}{805}{72.00}{60.00}{806}
\emline{87.00}{55.00}{807}{87.00}{56.00}{808}
\emline{87.00}{57.00}{809}{87.00}{58.00}{810}
\emline{87.00}{59.00}{811}{87.00}{60.00}{812}
\emline{92.00}{55.00}{813}{92.00}{56.00}{814}
\emline{92.00}{57.00}{815}{92.00}{58.00}{816}
\emline{92.00}{59.00}{817}{92.00}{60.00}{818}
\emline{107.00}{55.00}{819}{107.00}{56.00}{820}
\emline{107.00}{57.00}{821}{107.00}{58.00}{822}
\emline{107.00}{59.00}{823}{107.00}{60.00}{824}
\emline{142.00}{0.00}{825}{142.00}{1.00}{826}
\emline{142.00}{2.00}{827}{142.00}{3.00}{828}
\emline{142.00}{4.00}{829}{142.00}{5.00}{830}
\emline{147.00}{0.00}{831}{147.00}{1.00}{832}
\emline{147.00}{2.00}{833}{147.00}{3.00}{834}
\emline{147.00}{4.00}{835}{147.00}{5.00}{836}
\emline{162.00}{0.00}{837}{162.00}{1.00}{838}
\emline{162.00}{2.00}{839}{162.00}{3.00}{840}
\emline{162.00}{4.00}{841}{162.00}{5.00}{842}
\emline{167.00}{0.00}{843}{167.00}{1.00}{844}
\emline{167.00}{2.00}{845}{167.00}{3.00}{846}
\emline{167.00}{4.00}{847}{167.00}{5.00}{848}
\emline{142.00}{60.00}{849}{142.00}{61.00}{850}
\emline{142.00}{62.00}{851}{142.00}{63.00}{852}
\emline{142.00}{64.00}{853}{142.00}{65.00}{854}
\emline{147.00}{60.00}{855}{147.00}{61.00}{856}
\emline{147.00}{62.00}{857}{147.00}{63.00}{858}
\emline{147.00}{64.00}{859}{147.00}{65.00}{860}
\emline{162.00}{60.00}{861}{162.00}{61.00}{862}
\emline{162.00}{62.00}{863}{162.00}{63.00}{864}
\emline{162.00}{64.00}{865}{162.00}{65.00}{866}
\emline{167.00}{60.00}{867}{167.00}{61.00}{868}
\emline{167.00}{62.00}{869}{167.00}{63.00}{870}
\emline{167.00}{64.00}{871}{167.00}{65.00}{872}
\end{picture}

==> (inline-3) <==
\begin{picture}(221.23,92.00)
\emline{30.23}{50.00}{1}{30.23}{51.00}{2}
\emline{30.23}{51.00}{3}{29.23}{51.00}{4}
\emline{29.23}{91.00}{5}{30.23}{91.00}{6}
\emline{30.23}{91.00}{7}{30.23}{92.00}{8}
\emline{71.23}{51.00}{9}{70.23}{51.00}{10}
\emline{70.23}{51.00}{11}{70.23}{50.00}{12}
\emline{70.23}{91.00}{13}{71.23}{91.00}{14}
\emline{35.23}{92.00}{15}{35.23}{91.00}{16}
\emline{35.23}{91.00}{17}{40.23}{91.00}{18}
\emline{40.23}{91.00}{19}{40.23}{76.00}{20}
\emline{40.23}{76.00}{21}{45.23}{76.00}{22}
\emline{45.23}{76.00}{23}{45.23}{61.00}{24}
\emline{45.23}{61.00}{25}{50.23}{61.00}{26}
\emline{50.23}{61.00}{27}{50.23}{51.00}{28}
\emline{50.23}{51.00}{29}{50.23}{50.00}{30}
\emline{65.23}{92.00}{31}{65.23}{91.00}{32}
\emline{65.23}{91.00}{33}{45.23}{91.00}{34}
\emline{45.23}{91.00}{35}{45.23}{81.00}{36}
\emline{45.23}{81.00}{37}{29.23}{81.00}{38}
\emline{50.23}{92.00}{39}{50.23}{81.00}{40}
\emline{50.23}{81.00}{41}{55.23}{81.00}{42}
\emline{55.23}{81.00}{43}{55.23}{66.00}{44}
\emline{55.23}{66.00}{45}{60.23}{66.00}{46}
\emline{60.23}{66.00}{47}{60.23}{51.00}{48}
\emline{60.23}{51.00}{49}{65.23}{51.00}{50}
\emline{65.23}{51.00}{51}{65.23}{50.00}{52}
\emline{55.23}{92.00}{53}{55.23}{86.00}{54}
\emline{55.23}{86.00}{55}{35.23}{86.00}{56}
\emline{35.23}{86.00}{57}{35.23}{76.00}{58}
\emline{35.23}{76.00}{59}{29.23}{76.00}{60}
\emline{60.23}{92.00}{61}{60.23}{86.00}{62}
\emline{60.23}{86.00}{63}{65.23}{86.00}{64}
\emline{65.23}{86.00}{65}{65.23}{71.00}{66}
\emline{65.23}{71.00}{67}{70.23}{71.00}{68}
\emline{70.23}{71.00}{69}{70.23}{56.00}{70}
\emline{70.23}{56.00}{71}{71.23}{56.00}{72}
\emline{29.23}{86.00}{73}{30.23}{86.00}{74}
\emline{30.23}{86.00}{75}{30.23}{71.00}{76}
\emline{30.23}{71.00}{77}{35.23}{71.00}{78}
\emline{35.23}{71.00}{79}{35.23}{56.00}{80}
\emline{35.23}{56.00}{81}{40.23}{56.00}{82}
\emline{40.23}{56.00}{83}{40.23}{50.00}{84}
\emline{71.23}{86.00}{85}{70.23}{86.00}{86}
\emline{70.23}{86.00}{87}{70.23}{76.00}{88}
\emline{70.23}{76.00}{89}{50.23}{76.00}{90}
\emline{50.23}{76.00}{91}{50.23}{66.00}{92}
\emline{50.23}{66.00}{93}{30.23}{66.00}{94}
\emline{30.23}{66.00}{95}{30.23}{56.00}{96}
\emline{30.23}{56.00}{97}{29.23}{56.00}{98}
\emline{71.23}{81.00}{99}{60.23}{81.00}{100}
\emline{60.23}{81.00}{101}{60.23}{71.00}{102}
\emline{60.23}{71.00}{103}{40.23}{71.00}{104}
\emline{40.23}{71.00}{105}{40.23}{61.00}{106}
\emline{40.23}{61.00}{107}{29.23}{61.00}{108}
\emline{71.23}{66.00}{109}{65.23}{66.00}{110}
\emline{65.23}{66.00}{111}{65.23}{56.00}{112}
\emline{65.23}{56.00}{113}{45.23}{56.00}{114}
\emline{45.23}{56.00}{115}{45.23}{50.00}{116}
\emline{71.23}{61.00}{117}{55.23}{61.00}{118}
\emline{55.23}{61.00}{119}{55.23}{51.00}{120}
\emline{55.23}{51.00}{121}{35.23}{51.00}{122}
\emline{35.23}{51.00}{123}{35.23}{50.00}{124}
\put(33.23,88.00){\makebox(0,0)[cc]{$_4$}}
\put(38.23,88.00){\makebox(0,0)[cc]{$_5$}}
\put(43.23,88.00){\makebox(0,0)[cc]{$_6$}}
\put(48.23,88.00){\makebox(0,0)[cc]{$_7$}}
\put(53.23,88.00){\makebox(0,0)[cc]{$_1$}}
\put(58.23,88.00){\makebox(0,0)[cc]{$_2$}}
\put(63.23,88.00){\makebox(0,0)[cc]{$_3$}}
\put(68.23,88.00){\makebox(0,0)[cc]{$_4$}}
\put(33.23,83.00){\makebox(0,0)[cc]{$_6$}}
\put(38.23,83.00){\makebox(0,0)[cc]{$_7$}}
\put(43.23,83.00){\makebox(0,0)[cc]{$_1$}}
\put(48.23,83.00){\makebox(0,0)[cc]{$_2$}}
\put(53.23,83.00){\makebox(0,0)[cc]{$_3$}}
\put(58.23,83.00){\makebox(0,0)[cc]{$_4$}}
\put(63.23,83.00){\makebox(0,0)[cc]{$_5$}}
\put(68.23,83.00){\makebox(0,0)[cc]{$_6$}}
\put(33.23,78.00){\makebox(0,0)[cc]{$_1$}}
\put(38.23,78.00){\makebox(0,0)[cc]{$_2$}}
\put(43.23,78.00){\makebox(0,0)[cc]{$_3$}}
\put(48.23,78.00){\makebox(0,0)[cc]{$_4$}}
\put(53.23,78.00){\makebox(0,0)[cc]{$_5$}}
\put(58.23,78.00){\makebox(0,0)[cc]{$_6$}}
\put(63.23,78.00){\makebox(0,0)[cc]{$_7$}}
\put(68.23,78.00){\makebox(0,0)[cc]{$_1$}}
\put(33.23,73.00){\makebox(0,0)[cc]{$_3$}}
\put(38.23,73.00){\makebox(0,0)[cc]{$_4$}}
\put(43.23,73.00){\makebox(0,0)[cc]{$_5$}}
\put(48.23,73.00){\makebox(0,0)[cc]{$_6$}}
\put(53.23,73.00){\makebox(0,0)[cc]{$_7$}}
\put(58.23,73.00){\makebox(0,0)[cc]{$_1$}}
\put(63.23,73.00){\makebox(0,0)[cc]{$_2$}}
\put(68.23,73.00){\makebox(0,0)[cc]{$_3$}}
\put(33.23,68.00){\makebox(0,0)[cc]{$_5$}}
\put(38.23,68.00){\makebox(0,0)[cc]{$_6$}}
\put(43.23,68.00){\makebox(0,0)[cc]{$_7$}}
\put(48.23,68.00){\makebox(0,0)[cc]{$_1$}}
\put(53.23,68.00){\makebox(0,0)[cc]{$_2$}}
\put(58.23,68.00){\makebox(0,0)[cc]{$_3$}}
\put(63.23,68.00){\makebox(0,0)[cc]{$_4$}}
\put(68.23,68.00){\makebox(0,0)[cc]{$_5$}}
\put(33.23,63.00){\makebox(0,0)[cc]{$_7$}}
\put(38.23,63.00){\makebox(0,0)[cc]{$_1$}}
\put(43.23,63.00){\makebox(0,0)[cc]{$_2$}}
\put(48.23,63.00){\makebox(0,0)[cc]{$_3$}}
\put(53.23,63.00){\makebox(0,0)[cc]{$_4$}}
\put(58.23,63.00){\makebox(0,0)[cc]{$_5$}}
\put(63.23,63.00){\makebox(0,0)[cc]{$_6$}}
\put(68.23,63.00){\makebox(0,0)[cc]{$_7$}}
\put(33.23,58.00){\makebox(0,0)[cc]{$_2$}}
\put(38.23,58.00){\makebox(0,0)[cc]{$_3$}}
\put(43.23,58.00){\makebox(0,0)[cc]{$_4$}}
\put(48.23,58.00){\makebox(0,0)[cc]{$_5$}}
\put(53.23,58.00){\makebox(0,0)[cc]{$_6$}}
\put(58.23,58.00){\makebox(0,0)[cc]{$_7$}}
\put(63.23,58.00){\makebox(0,0)[cc]{$_1$}}
\put(68.23,58.00){\makebox(0,0)[cc]{$_2$}}
\put(33.23,53.00){\makebox(0,0)[cc]{$_4$}}
\put(38.23,53.00){\makebox(0,0)[cc]{$_5$}}
\put(43.23,53.00){\makebox(0,0)[cc]{$_6$}}
\put(48.23,53.00){\makebox(0,0)[cc]{$_7$}}
\put(53.23,53.00){\makebox(0,0)[cc]{$_1$}}
\put(58.23,53.00){\makebox(0,0)[cc]{$_2$}}
\put(63.23,53.00){\makebox(0,0)[cc]{$_3$}}
\put(68.23,53.00){\makebox(0,0)[cc]{$_4$}}
\emline{31.23}{91.00}{125}{32.23}{91.00}{126}
\emline{33.23}{91.00}{127}{34.23}{91.00}{128}
\emline{41.23}{91.00}{129}{42.23}{91.00}{130}
\emline{43.23}{91.00}{131}{44.23}{91.00}{132}
\emline{31.23}{56.00}{133}{32.23}{56.00}{134}
\emline{33.23}{56.00}{135}{34.23}{56.00}{136}
\emline{41.23}{56.00}{137}{42.23}{56.00}{138}
\emline{43.23}{56.00}{139}{44.23}{56.00}{140}
\emline{30.23}{90.00}{141}{30.23}{89.00}{142}
\emline{30.23}{88.00}{143}{30.23}{87.00}{144}
\emline{30.23}{70.00}{145}{30.23}{69.00}{146}
\emline{30.23}{68.00}{147}{30.23}{67.00}{148}
\emline{65.23}{90.00}{149}{65.23}{89.00}{150}
\emline{65.23}{88.00}{151}{65.23}{87.00}{152}
\emline{65.23}{70.00}{153}{65.23}{69.00}{154}
\emline{65.23}{68.00}{155}{65.23}{67.00}{156}
\emline{80.23}{75.00}{157}{80.23}{76.00}{158}
\emline{80.23}{76.00}{159}{79.23}{76.00}{160}
\emline{121.23}{76.00}{161}{120.23}{76.00}{162}
\emline{120.23}{76.00}{163}{120.23}{75.00}{164}
\emline{95.23}{86.00}{165}{100.23}{86.00}{166}
\emline{100.23}{86.00}{167}{100.23}{76.00}{168}
\emline{100.23}{76.00}{169}{100.23}{75.00}{170}
\emline{105.23}{91.00}{171}{110.23}{91.00}{172}
\emline{110.23}{91.00}{173}{110.23}{76.00}{174}
\emline{110.23}{76.00}{175}{115.23}{76.00}{176}
\emline{115.23}{76.00}{177}{115.23}{75.00}{178}
\emline{120.23}{81.00}{179}{121.23}{81.00}{180}
\emline{85.23}{81.00}{181}{90.23}{81.00}{182}
\emline{90.23}{81.00}{183}{90.23}{75.00}{184}
\emline{100.23}{91.00}{185}{80.23}{91.00}{186}
\emline{80.23}{91.00}{187}{80.23}{81.00}{188}
\emline{80.23}{81.00}{189}{79.23}{81.00}{190}
\emline{90.23}{86.00}{191}{79.23}{86.00}{192}
\emline{121.23}{91.00}{193}{115.23}{91.00}{194}
\emline{115.23}{91.00}{195}{115.23}{81.00}{196}
\emline{115.23}{81.00}{197}{95.23}{81.00}{198}
\emline{95.23}{81.00}{199}{95.23}{75.00}{200}
\emline{121.23}{86.00}{201}{105.23}{86.00}{202}
\emline{105.23}{86.00}{203}{105.23}{76.00}{204}
\emline{105.23}{76.00}{205}{85.23}{76.00}{206}
\emline{85.23}{76.00}{207}{85.23}{75.00}{208}
\put(83.23,88.00){\makebox(0,0)[cc]{$_7$}}
\put(88.23,88.00){\makebox(0,0)[cc]{$_1$}}
\put(93.23,88.00){\makebox(0,0)[cc]{$_2$}}
\put(98.23,88.00){\makebox(0,0)[cc]{$_3$}}
\put(103.23,88.00){\makebox(0,0)[cc]{$_4$}}
\put(108.23,88.00){\makebox(0,0)[cc]{$_5$}}
\put(113.23,88.00){\makebox(0,0)[cc]{$_6$}}
\put(118.23,88.00){\makebox(0,0)[cc]{$_7$}}
\put(83.23,83.00){\makebox(0,0)[cc]{$_2$}}
\put(88.23,83.00){\makebox(0,0)[cc]{$_3$}}
\put(93.23,83.00){\makebox(0,0)[cc]{$_4$}}
\put(98.23,83.00){\makebox(0,0)[cc]{$_5$}}
\put(103.23,83.00){\makebox(0,0)[cc]{$_6$}}
\put(108.23,83.00){\makebox(0,0)[cc]{$_7$}}
\put(113.23,83.00){\makebox(0,0)[cc]{$_1$}}
\put(118.23,83.00){\makebox(0,0)[cc]{$_2$}}
\put(83.23,78.00){\makebox(0,0)[cc]{$_4$}}
\put(88.23,78.00){\makebox(0,0)[cc]{$_5$}}
\put(93.23,78.00){\makebox(0,0)[cc]{$_6$}}
\put(98.23,78.00){\makebox(0,0)[cc]{$_7$}}
\put(103.23,78.00){\makebox(0,0)[cc]{$_1$}}
\put(108.23,78.00){\makebox(0,0)[cc]{$_2$}}
\put(113.23,78.00){\makebox(0,0)[cc]{$_3$}}
\put(118.23,78.00){\makebox(0,0)[cc]{$_4$}}
\emline{80.23}{80.00}{209}{80.23}{79.00}{210}
\emline{80.23}{78.00}{211}{80.23}{77.00}{212}
\emline{115.23}{80.00}{213}{115.23}{79.00}{214}
\emline{115.23}{78.00}{215}{115.23}{77.00}{216}
\emline{90.23}{92.00}{217}{90.23}{86.00}{218}
\emline{85.23}{92.00}{219}{85.23}{81.00}{220}
\emline{95.23}{92.00}{221}{95.23}{86.00}{222}
\emline{120.23}{92.00}{223}{120.23}{81.00}{224}
\emline{90.23}{81.00}{225}{90.23}{66.00}{226}
\emline{90.23}{66.00}{227}{95.23}{66.00}{228}
\emline{95.23}{66.00}{229}{95.23}{51.00}{230}
\emline{95.23}{51.00}{231}{100.23}{51.00}{232}
\emline{95.23}{71.00}{233}{79.23}{71.00}{234}
\emline{100.23}{71.00}{235}{105.23}{71.00}{236}
\emline{105.23}{71.00}{237}{105.23}{56.00}{238}
\emline{105.23}{56.00}{239}{110.23}{56.00}{240}
\emline{105.23}{76.00}{241}{85.23}{76.00}{242}
\emline{85.23}{76.00}{243}{85.23}{66.00}{244}
\emline{85.23}{66.00}{245}{79.23}{66.00}{246}
\emline{110.23}{76.00}{247}{115.23}{76.00}{248}
\emline{115.23}{76.00}{249}{115.23}{61.00}{250}
\emline{115.23}{61.00}{251}{120.23}{61.00}{252}
\emline{79.23}{76.00}{253}{80.23}{76.00}{254}
\emline{80.23}{76.00}{255}{80.23}{61.00}{256}
\emline{80.23}{61.00}{257}{85.23}{61.00}{258}
\emline{121.23}{76.00}{259}{120.23}{76.00}{260}
\emline{120.23}{76.00}{261}{120.23}{66.00}{262}
\emline{120.23}{66.00}{263}{100.23}{66.00}{264}
\emline{100.23}{66.00}{265}{100.23}{56.00}{266}
\emline{100.23}{56.00}{267}{80.23}{56.00}{268}
\emline{121.23}{71.00}{269}{110.23}{71.00}{270}
\emline{110.23}{71.00}{271}{110.23}{61.00}{272}
\emline{110.23}{61.00}{273}{90.23}{61.00}{274}
\emline{90.23}{61.00}{275}{90.23}{51.00}{276}
\emline{90.23}{51.00}{277}{79.23}{51.00}{278}
\emline{121.23}{56.00}{279}{115.23}{56.00}{280}
\emline{121.23}{51.00}{281}{105.23}{51.00}{282}
\put(83.23,73.00){\makebox(0,0)[cc]{$_6$}}
\put(88.23,73.00){\makebox(0,0)[cc]{$_7$}}
\put(93.23,73.00){\makebox(0,0)[cc]{$_1$}}
\put(98.23,73.00){\makebox(0,0)[cc]{$_2$}}
\put(103.23,73.00){\makebox(0,0)[cc]{$_3$}}
\put(108.23,73.00){\makebox(0,0)[cc]{$_4$}}
\put(113.23,73.00){\makebox(0,0)[cc]{$_5$}}
\put(118.23,73.00){\makebox(0,0)[cc]{$_6$}}
\put(83.23,68.00){\makebox(0,0)[cc]{$_1$}}
\put(88.23,68.00){\makebox(0,0)[cc]{$_2$}}
\put(93.23,68.00){\makebox(0,0)[cc]{$_3$}}
\put(98.23,68.00){\makebox(0,0)[cc]{$_4$}}
\put(103.23,68.00){\makebox(0,0)[cc]{$_5$}}
\put(108.23,68.00){\makebox(0,0)[cc]{$_6$}}
\put(113.23,68.00){\makebox(0,0)[cc]{$_7$}}
\put(118.23,68.00){\makebox(0,0)[cc]{$_1$}}
\put(83.23,63.00){\makebox(0,0)[cc]{$_3$}}
\put(88.23,63.00){\makebox(0,0)[cc]{$_4$}}
\put(93.23,63.00){\makebox(0,0)[cc]{$_5$}}
\put(98.23,63.00){\makebox(0,0)[cc]{$_6$}}
\put(103.23,63.00){\makebox(0,0)[cc]{$_7$}}
\put(108.23,63.00){\makebox(0,0)[cc]{$_1$}}
\put(113.23,63.00){\makebox(0,0)[cc]{$_2$}}
\put(118.23,63.00){\makebox(0,0)[cc]{$_3$}}
\put(83.23,58.00){\makebox(0,0)[cc]{$_5$}}
\put(88.23,58.00){\makebox(0,0)[cc]{$_6$}}
\put(93.23,58.00){\makebox(0,0)[cc]{$_7$}}
\put(98.23,58.00){\makebox(0,0)[cc]{$_1$}}
\put(103.23,58.00){\makebox(0,0)[cc]{$_2$}}
\put(108.23,58.00){\makebox(0,0)[cc]{$_3$}}
\put(113.23,58.00){\makebox(0,0)[cc]{$_4$}}
\put(118.23,58.00){\makebox(0,0)[cc]{$_5$}}
\put(83.23,53.00){\makebox(0,0)[cc]{$_7$}}
\put(88.23,53.00){\makebox(0,0)[cc]{$_1$}}
\put(93.23,53.00){\makebox(0,0)[cc]{$_2$}}
\put(98.23,53.00){\makebox(0,0)[cc]{$_3$}}
\put(103.23,53.00){\makebox(0,0)[cc]{$_4$}}
\put(108.23,53.00){\makebox(0,0)[cc]{$_5$}}
\put(113.23,53.00){\makebox(0,0)[cc]{$_6$}}
\put(118.23,53.00){\makebox(0,0)[cc]{$_7$}}
\emline{80.23}{60.00}{283}{80.23}{59.00}{284}
\emline{80.23}{58.00}{285}{80.23}{57.00}{286}
\emline{115.23}{60.00}{287}{115.23}{59.00}{288}
\emline{115.23}{58.00}{289}{115.23}{57.00}{290}
\emline{95.23}{75.00}{291}{95.23}{71.00}{292}
\emline{100.23}{75.00}{293}{100.23}{71.00}{294}
\emline{80.23}{56.00}{295}{80.23}{50.00}{296}
\emline{85.23}{61.00}{297}{85.23}{50.00}{298}
\emline{100.23}{51.00}{299}{100.23}{50.00}{300}
\emline{105.23}{50.00}{301}{105.23}{51.00}{302}
\emline{120.23}{61.00}{303}{120.23}{50.00}{304}
\emline{110.23}{56.00}{305}{110.23}{50.00}{306}
\emline{118.23}{53.00}{307}{118.23}{53.00}{308}
\emline{115.23}{56.00}{309}{115.23}{50.00}{310}
\emline{100.23}{91.00}{311}{100.23}{92.00}{312}
\emline{105.23}{92.00}{313}{105.23}{91.00}{314}
\emline{101.23}{91.00}{315}{102.23}{91.00}{316}
\emline{103.23}{91.00}{317}{104.23}{91.00}{318}
\emline{111.23}{91.00}{319}{112.23}{91.00}{320}
\emline{113.23}{91.00}{321}{114.23}{91.00}{322}
\emline{101.23}{56.00}{323}{102.23}{56.00}{324}
\emline{103.23}{56.00}{325}{104.23}{56.00}{326}
\emline{111.23}{56.00}{327}{112.23}{56.00}{328}
\emline{113.23}{56.00}{329}{114.23}{56.00}{330}
\emline{140.23}{91.00}{331}{145.23}{91.00}{332}
\emline{145.23}{91.00}{333}{145.23}{76.00}{334}
\emline{145.23}{76.00}{335}{150.23}{76.00}{336}
\emline{155.23}{81.00}{337}{160.23}{81.00}{338}
\emline{135.23}{91.00}{339}{129.23}{91.00}{340}
\emline{165.23}{86.00}{341}{170.23}{86.00}{342}
\emline{130.23}{86.00}{343}{135.23}{86.00}{344}
\emline{170.23}{91.00}{345}{150.23}{91.00}{346}
\emline{150.23}{91.00}{347}{150.23}{81.00}{348}
\emline{150.23}{81.00}{349}{130.23}{81.00}{350}
\emline{160.23}{86.00}{351}{140.23}{86.00}{352}
\emline{140.23}{86.00}{353}{140.23}{76.00}{354}
\emline{140.23}{76.00}{355}{129.23}{76.00}{356}
\emline{171.23}{81.00}{357}{165.23}{81.00}{358}
\emline{171.23}{76.00}{359}{155.23}{76.00}{360}
\put(133.23,88.00){\makebox(0,0)[cc]{$_3$}}
\put(138.23,88.00){\makebox(0,0)[cc]{$_4$}}
\put(143.23,88.00){\makebox(0,0)[cc]{$_5$}}
\put(148.23,88.00){\makebox(0,0)[cc]{$_6$}}
\put(153.23,88.00){\makebox(0,0)[cc]{$_7$}}
\put(158.23,88.00){\makebox(0,0)[cc]{$_1$}}
\put(163.23,88.00){\makebox(0,0)[cc]{$_2$}}
\put(168.23,88.00){\makebox(0,0)[cc]{$_3$}}
\put(133.23,83.00){\makebox(0,0)[cc]{$_5$}}
\put(138.23,83.00){\makebox(0,0)[cc]{$_6$}}
\put(143.23,83.00){\makebox(0,0)[cc]{$_7$}}
\put(148.23,83.00){\makebox(0,0)[cc]{$_1$}}
\put(153.23,83.00){\makebox(0,0)[cc]{$_2$}}
\put(158.23,83.00){\makebox(0,0)[cc]{$_3$}}
\put(163.23,83.00){\makebox(0,0)[cc]{$_4$}}
\put(168.23,83.00){\makebox(0,0)[cc]{$_5$}}
\put(133.23,78.00){\makebox(0,0)[cc]{$_7$}}
\put(138.23,78.00){\makebox(0,0)[cc]{$_1$}}
\put(143.23,78.00){\makebox(0,0)[cc]{$_2$}}
\put(148.23,78.00){\makebox(0,0)[cc]{$_3$}}
\put(153.23,78.00){\makebox(0,0)[cc]{$_4$}}
\put(158.23,78.00){\makebox(0,0)[cc]{$_5$}}
\put(163.23,78.00){\makebox(0,0)[cc]{$_6$}}
\put(168.23,78.00){\makebox(0,0)[cc]{$_7$}}
\emline{130.23}{85.00}{361}{130.23}{84.00}{362}
\emline{130.23}{83.00}{363}{130.23}{82.00}{364}
\emline{165.23}{85.00}{365}{165.23}{84.00}{366}
\emline{165.23}{83.00}{367}{165.23}{82.00}{368}
\emline{130.23}{81.00}{369}{130.23}{75.00}{370}
\emline{135.23}{86.00}{371}{135.23}{75.00}{372}
\emline{150.23}{76.00}{373}{150.23}{75.00}{374}
\emline{155.23}{75.00}{375}{155.23}{76.00}{376}
\emline{170.23}{86.00}{377}{170.23}{75.00}{378}
\emline{160.23}{81.00}{379}{160.23}{75.00}{380}
\emline{168.23}{78.00}{381}{168.23}{78.00}{382}
\emline{165.23}{81.00}{383}{165.23}{75.00}{384}
\emline{136.23}{91.00}{385}{137.23}{91.00}{386}
\emline{138.23}{91.00}{387}{139.23}{91.00}{388}
\emline{146.23}{91.00}{389}{147.23}{91.00}{390}
\emline{148.23}{91.00}{391}{149.23}{91.00}{392}
\emline{130.23}{65.00}{393}{130.23}{66.00}{394}
\emline{130.23}{66.00}{395}{129.23}{66.00}{396}
\emline{171.23}{66.00}{397}{170.23}{66.00}{398}
\emline{170.23}{66.00}{399}{170.23}{65.00}{400}
\emline{145.23}{76.00}{401}{150.23}{76.00}{402}
\emline{150.23}{76.00}{403}{150.23}{66.00}{404}
\emline{150.23}{66.00}{405}{150.23}{65.00}{406}
\emline{160.23}{81.00}{407}{160.23}{66.00}{408}
\emline{160.23}{66.00}{409}{165.23}{66.00}{410}
\emline{165.23}{66.00}{411}{165.23}{65.00}{412}
\emline{170.23}{71.00}{413}{171.23}{71.00}{414}
\emline{135.23}{71.00}{415}{140.23}{71.00}{416}
\emline{140.23}{71.00}{417}{140.23}{65.00}{418}
\emline{130.23}{81.00}{419}{130.23}{71.00}{420}
\emline{130.23}{71.00}{421}{129.23}{71.00}{422}
\emline{140.23}{76.00}{423}{129.23}{76.00}{424}
\emline{165.23}{71.00}{425}{145.23}{71.00}{426}
\emline{145.23}{71.00}{427}{145.23}{65.00}{428}
\emline{171.23}{76.00}{429}{155.23}{76.00}{430}
\emline{155.23}{76.00}{431}{155.23}{66.00}{432}
\emline{155.23}{66.00}{433}{135.23}{66.00}{434}
\emline{135.23}{66.00}{435}{135.23}{65.00}{436}
\put(133.23,73.00){\makebox(0,0)[cc]{$_2$}}
\put(138.23,73.00){\makebox(0,0)[cc]{$_3$}}
\put(143.23,73.00){\makebox(0,0)[cc]{$_4$}}
\put(148.23,73.00){\makebox(0,0)[cc]{$_5$}}
\put(153.23,73.00){\makebox(0,0)[cc]{$_6$}}
\put(158.23,73.00){\makebox(0,0)[cc]{$_7$}}
\put(163.23,73.00){\makebox(0,0)[cc]{$_1$}}
\put(168.23,73.00){\makebox(0,0)[cc]{$_2$}}
\put(133.23,68.00){\makebox(0,0)[cc]{$_4$}}
\put(138.23,68.00){\makebox(0,0)[cc]{$_5$}}
\put(143.23,68.00){\makebox(0,0)[cc]{$_6$}}
\put(148.23,68.00){\makebox(0,0)[cc]{$_7$}}
\put(153.23,68.00){\makebox(0,0)[cc]{$_1$}}
\put(158.23,68.00){\makebox(0,0)[cc]{$_2$}}
\put(163.23,68.00){\makebox(0,0)[cc]{$_3$}}
\put(168.23,68.00){\makebox(0,0)[cc]{$_4$}}
\emline{130.23}{70.00}{437}{130.23}{69.00}{438}
\emline{130.23}{68.00}{439}{130.23}{67.00}{440}
\emline{165.23}{70.00}{441}{165.23}{69.00}{442}
\emline{165.23}{68.00}{443}{165.23}{67.00}{444}
\emline{135.23}{82.00}{445}{135.23}{71.00}{446}
\emline{170.23}{82.00}{447}{170.23}{71.00}{448}
\emline{140.23}{71.00}{449}{140.23}{56.00}{450}
\emline{140.23}{56.00}{451}{145.23}{56.00}{452}
\emline{145.23}{61.00}{453}{129.23}{61.00}{454}
\emline{150.23}{61.00}{455}{155.23}{61.00}{456}
\emline{155.23}{66.00}{457}{135.23}{66.00}{458}
\emline{135.23}{66.00}{459}{135.23}{56.00}{460}
\emline{135.23}{56.00}{461}{129.23}{56.00}{462}
\emline{160.23}{66.00}{463}{165.23}{66.00}{464}
\emline{165.23}{66.00}{465}{165.23}{51.00}{466}
\emline{129.23}{66.00}{467}{130.23}{66.00}{468}
\emline{130.23}{66.00}{469}{130.23}{51.00}{470}
\emline{171.23}{66.00}{471}{170.23}{66.00}{472}
\emline{170.23}{66.00}{473}{170.23}{56.00}{474}
\emline{170.23}{56.00}{475}{150.23}{56.00}{476}
\emline{171.23}{61.00}{477}{160.23}{61.00}{478}
\emline{160.23}{61.00}{479}{160.23}{51.00}{480}
\put(133.23,63.00){\makebox(0,0)[cc]{$_6$}}
\put(138.23,63.00){\makebox(0,0)[cc]{$_7$}}
\put(143.23,63.00){\makebox(0,0)[cc]{$_1$}}
\put(148.23,63.00){\makebox(0,0)[cc]{$_2$}}
\put(153.23,63.00){\makebox(0,0)[cc]{$_3$}}
\put(158.23,63.00){\makebox(0,0)[cc]{$_4$}}
\put(163.23,63.00){\makebox(0,0)[cc]{$_5$}}
\put(168.23,63.00){\makebox(0,0)[cc]{$_6$}}
\put(133.23,58.00){\makebox(0,0)[cc]{$_1$}}
\put(138.23,58.00){\makebox(0,0)[cc]{$_2$}}
\put(143.23,58.00){\makebox(0,0)[cc]{$_3$}}
\put(148.23,58.00){\makebox(0,0)[cc]{$_4$}}
\put(153.23,58.00){\makebox(0,0)[cc]{$_5$}}
\put(158.23,58.00){\makebox(0,0)[cc]{$_6$}}
\put(163.23,58.00){\makebox(0,0)[cc]{$_7$}}
\put(168.23,58.00){\makebox(0,0)[cc]{$_1$}}
\put(133.23,53.00){\makebox(0,0)[cc]{$_3$}}
\put(138.23,53.00){\makebox(0,0)[cc]{$_4$}}
\put(143.23,53.00){\makebox(0,0)[cc]{$_5$}}
\put(148.23,53.00){\makebox(0,0)[cc]{$_6$}}
\put(153.23,53.00){\makebox(0,0)[cc]{$_7$}}
\put(158.23,53.00){\makebox(0,0)[cc]{$_1$}}
\put(163.23,53.00){\makebox(0,0)[cc]{$_2$}}
\put(168.23,53.00){\makebox(0,0)[cc]{$_3$}}
\emline{145.23}{65.00}{481}{145.23}{61.00}{482}
\emline{150.23}{65.00}{483}{150.23}{61.00}{484}
\emline{145.23}{56.00}{485}{145.23}{51.00}{486}
\emline{145.23}{51.00}{487}{145.23}{50.00}{488}
\emline{130.23}{51.00}{489}{135.23}{51.00}{490}
\emline{135.23}{51.00}{491}{135.23}{50.00}{492}
\emline{140.23}{50.00}{493}{140.23}{51.00}{494}
\emline{140.23}{51.00}{495}{160.23}{51.00}{496}
\emline{150.23}{50.00}{497}{150.23}{56.00}{498}
\emline{155.23}{61.00}{499}{155.23}{50.00}{500}
\emline{165.23}{51.00}{501}{170.23}{51.00}{502}
\emline{170.23}{51.00}{503}{170.23}{50.00}{504}
\emline{165.23}{71.00}{505}{165.23}{75.00}{506}
\emline{130.23}{86.00}{507}{130.23}{92.00}{508}
\emline{135.23}{91.00}{509}{135.23}{92.00}{510}
\emline{140.23}{91.00}{511}{140.23}{92.00}{512}
\emline{155.23}{81.00}{513}{155.23}{92.00}{514}
\emline{160.23}{86.00}{515}{160.23}{92.00}{516}
\emline{165.23}{86.00}{517}{165.23}{92.00}{518}
\emline{170.23}{91.00}{519}{170.23}{92.00}{520}
\emline{136.23}{56.00}{521}{137.23}{56.00}{522}
\emline{138.23}{56.00}{523}{139.23}{56.00}{524}
\emline{146.23}{56.00}{525}{147.23}{56.00}{526}
\emline{148.23}{56.00}{527}{149.23}{56.00}{528}
\emline{70.23}{91.00}{529}{70.23}{92.00}{530}
\emline{180.23}{90.00}{531}{180.23}{91.00}{532}
\emline{180.23}{91.00}{533}{179.23}{91.00}{534}
\emline{221.23}{91.00}{535}{220.23}{91.00}{536}
\emline{220.23}{91.00}{537}{220.23}{90.00}{538}
\emline{200.23}{91.00}{539}{200.23}{90.00}{540}
\emline{210.23}{91.00}{541}{215.23}{91.00}{542}
\emline{215.23}{91.00}{543}{215.23}{90.00}{544}
\emline{205.23}{91.00}{545}{185.23}{91.00}{546}
\emline{185.23}{91.00}{547}{185.23}{90.00}{548}
\emline{190.23}{81.00}{549}{195.23}{81.00}{550}
\emline{195.23}{86.00}{551}{179.23}{86.00}{552}
\emline{200.23}{86.00}{553}{205.23}{86.00}{554}
\emline{205.23}{91.00}{555}{185.23}{91.00}{556}
\emline{185.23}{91.00}{557}{185.23}{81.00}{558}
\emline{185.23}{81.00}{559}{179.23}{81.00}{560}
\emline{210.23}{91.00}{561}{215.23}{91.00}{562}
\emline{215.23}{91.00}{563}{215.23}{76.00}{564}
\emline{179.23}{91.00}{565}{180.23}{91.00}{566}
\emline{180.23}{91.00}{567}{180.23}{76.00}{568}
\emline{221.23}{91.00}{569}{220.23}{91.00}{570}
\emline{220.23}{91.00}{571}{220.23}{81.00}{572}
\emline{220.23}{81.00}{573}{200.23}{81.00}{574}
\emline{221.23}{86.00}{575}{210.23}{86.00}{576}
\emline{210.23}{86.00}{577}{210.23}{76.00}{578}
\put(183.23,88.00){\makebox(0,0)[cc]{$_6$}}
\put(188.23,88.00){\makebox(0,0)[cc]{$_7$}}
\put(193.23,88.00){\makebox(0,0)[cc]{$_1$}}
\put(198.23,88.00){\makebox(0,0)[cc]{$_2$}}
\put(203.23,88.00){\makebox(0,0)[cc]{$_3$}}
\put(208.23,88.00){\makebox(0,0)[cc]{$_4$}}
\put(213.23,88.00){\makebox(0,0)[cc]{$_5$}}
\put(218.23,88.00){\makebox(0,0)[cc]{$_6$}}
\put(183.23,83.00){\makebox(0,0)[cc]{$_1$}}
\put(188.23,83.00){\makebox(0,0)[cc]{$_2$}}
\put(193.23,83.00){\makebox(0,0)[cc]{$_3$}}
\put(198.23,83.00){\makebox(0,0)[cc]{$_4$}}
\put(203.23,83.00){\makebox(0,0)[cc]{$_5$}}
\put(208.23,83.00){\makebox(0,0)[cc]{$_6$}}
\put(213.23,83.00){\makebox(0,0)[cc]{$_7$}}
\put(218.23,83.00){\makebox(0,0)[cc]{$_1$}}
\put(183.23,78.00){\makebox(0,0)[cc]{$_3$}}
\put(188.23,78.00){\makebox(0,0)[cc]{$_4$}}
\put(193.23,78.00){\makebox(0,0)[cc]{$_5$}}
\put(198.23,78.00){\makebox(0,0)[cc]{$_6$}}
\put(203.23,78.00){\makebox(0,0)[cc]{$_7$}}
\put(208.23,78.00){\makebox(0,0)[cc]{$_1$}}
\put(213.23,78.00){\makebox(0,0)[cc]{$_2$}}
\put(218.23,78.00){\makebox(0,0)[cc]{$_3$}}
\emline{195.23}{90.00}{579}{195.23}{86.00}{580}
\emline{200.23}{90.00}{581}{200.23}{86.00}{582}
\emline{195.23}{81.00}{583}{195.23}{76.00}{584}
\emline{195.23}{76.00}{585}{195.23}{75.00}{586}
\emline{180.23}{76.00}{587}{185.23}{76.00}{588}
\emline{185.23}{76.00}{589}{185.23}{75.00}{590}
\emline{190.23}{75.00}{591}{190.23}{76.00}{592}
\emline{190.23}{76.00}{593}{210.23}{76.00}{594}
\emline{200.23}{75.00}{595}{200.23}{81.00}{596}
\emline{205.23}{86.00}{597}{205.23}{75.00}{598}
\emline{215.23}{76.00}{599}{220.23}{76.00}{600}
\emline{220.23}{76.00}{601}{220.23}{75.00}{602}
\emline{186.23}{81.00}{603}{187.23}{81.00}{604}
\emline{188.23}{81.00}{605}{189.23}{81.00}{606}
\emline{196.23}{81.00}{607}{197.23}{81.00}{608}
\emline{198.23}{81.00}{609}{199.23}{81.00}{610}
\emline{195.23}{81.00}{611}{195.23}{66.00}{612}
\emline{195.23}{66.00}{613}{200.23}{66.00}{614}
\emline{205.23}{71.00}{615}{210.23}{71.00}{616}
\emline{200.23}{81.00}{617}{200.23}{71.00}{618}
\emline{200.23}{71.00}{619}{180.23}{71.00}{620}
\emline{190.23}{76.00}{621}{190.23}{66.00}{622}
\emline{190.23}{66.00}{623}{179.23}{66.00}{624}
\emline{221.23}{71.00}{625}{215.23}{71.00}{626}
\emline{221.23}{66.00}{627}{205.23}{66.00}{628}
\put(183.23,73.00){\makebox(0,0)[cc]{$_5$}}
\put(188.23,73.00){\makebox(0,0)[cc]{$_6$}}
\put(193.23,73.00){\makebox(0,0)[cc]{$_7$}}
\put(198.23,73.00){\makebox(0,0)[cc]{$_1$}}
\put(203.23,73.00){\makebox(0,0)[cc]{$_2$}}
\put(208.23,73.00){\makebox(0,0)[cc]{$_3$}}
\put(213.23,73.00){\makebox(0,0)[cc]{$_4$}}
\put(218.23,73.00){\makebox(0,0)[cc]{$_5$}}
\put(183.23,68.00){\makebox(0,0)[cc]{$_7$}}
\put(188.23,68.00){\makebox(0,0)[cc]{$_1$}}
\put(193.23,68.00){\makebox(0,0)[cc]{$_2$}}
\put(198.23,68.00){\makebox(0,0)[cc]{$_3$}}
\put(203.23,68.00){\makebox(0,0)[cc]{$_4$}}
\put(208.23,68.00){\makebox(0,0)[cc]{$_5$}}
\put(213.23,68.00){\makebox(0,0)[cc]{$_6$}}
\put(218.23,68.00){\makebox(0,0)[cc]{$_7$}}
\emline{180.23}{75.00}{629}{180.23}{74.00}{630}
\emline{180.23}{73.00}{631}{180.23}{72.00}{632}
\emline{215.23}{75.00}{633}{215.23}{74.00}{634}
\emline{215.23}{73.00}{635}{215.23}{72.00}{636}
\emline{180.23}{71.00}{637}{180.23}{65.00}{638}
\emline{185.23}{76.00}{639}{185.23}{65.00}{640}
\emline{200.23}{66.00}{641}{200.23}{65.00}{642}
\emline{205.23}{65.00}{643}{205.23}{66.00}{644}
\emline{220.23}{76.00}{645}{220.23}{65.00}{646}
\emline{210.23}{71.00}{647}{210.23}{65.00}{648}
\emline{218.23}{68.00}{649}{218.23}{68.00}{650}
\emline{215.23}{71.00}{651}{215.23}{65.00}{652}
\emline{180.23}{55.00}{653}{180.23}{56.00}{654}
\emline{180.23}{56.00}{655}{179.23}{56.00}{656}
\emline{221.23}{56.00}{657}{220.23}{56.00}{658}
\emline{220.23}{56.00}{659}{220.23}{55.00}{660}
\emline{195.23}{66.00}{661}{200.23}{66.00}{662}
\emline{200.23}{66.00}{663}{200.23}{56.00}{664}
\emline{200.23}{56.00}{665}{200.23}{55.00}{666}
\emline{210.23}{71.00}{667}{210.23}{56.00}{668}
\emline{210.23}{56.00}{669}{215.23}{56.00}{670}
\emline{215.23}{56.00}{671}{215.23}{55.00}{672}
\emline{220.23}{61.00}{673}{221.23}{61.00}{674}
\emline{185.23}{61.00}{675}{190.23}{61.00}{676}
\emline{190.23}{61.00}{677}{190.23}{55.00}{678}
\emline{180.23}{71.00}{679}{180.23}{61.00}{680}
\emline{180.23}{61.00}{681}{179.23}{61.00}{682}
\emline{190.23}{66.00}{683}{179.23}{66.00}{684}
\emline{215.23}{61.00}{685}{195.23}{61.00}{686}
\emline{195.23}{61.00}{687}{195.23}{55.00}{688}
\emline{221.23}{66.00}{689}{205.23}{66.00}{690}
\emline{205.23}{66.00}{691}{205.23}{56.00}{692}
\emline{205.23}{56.00}{693}{185.23}{56.00}{694}
\emline{185.23}{56.00}{695}{185.23}{55.00}{696}
\put(183.23,63.00){\makebox(0,0)[cc]{$_2$}}
\put(188.23,63.00){\makebox(0,0)[cc]{$_3$}}
\put(193.23,63.00){\makebox(0,0)[cc]{$_4$}}
\put(198.23,63.00){\makebox(0,0)[cc]{$_5$}}
\put(203.23,63.00){\makebox(0,0)[cc]{$_6$}}
\put(208.23,63.00){\makebox(0,0)[cc]{$_7$}}
\put(213.23,63.00){\makebox(0,0)[cc]{$_1$}}
\put(218.23,63.00){\makebox(0,0)[cc]{$_2$}}
\put(183.23,58.00){\makebox(0,0)[cc]{$_4$}}
\put(188.23,58.00){\makebox(0,0)[cc]{$_5$}}
\put(193.23,58.00){\makebox(0,0)[cc]{$_6$}}
\put(198.23,58.00){\makebox(0,0)[cc]{$_7$}}
\put(203.23,58.00){\makebox(0,0)[cc]{$_1$}}
\put(208.23,58.00){\makebox(0,0)[cc]{$_2$}}
\put(213.23,58.00){\makebox(0,0)[cc]{$_3$}}
\put(218.23,58.00){\makebox(0,0)[cc]{$_4$}}
\emline{180.23}{60.00}{697}{180.23}{59.00}{698}
\emline{180.23}{58.00}{699}{180.23}{57.00}{700}
\emline{215.23}{60.00}{701}{215.23}{59.00}{702}
\emline{215.23}{58.00}{703}{215.23}{57.00}{704}
\emline{185.23}{72.00}{705}{185.23}{61.00}{706}
\emline{220.23}{72.00}{707}{220.23}{61.00}{708}
\emline{195.23}{51.00}{709}{179.23}{51.00}{710}
\emline{205.23}{56.00}{711}{185.23}{56.00}{712}
\emline{210.23}{56.00}{713}{215.23}{56.00}{714}
\emline{179.23}{56.00}{715}{180.23}{56.00}{716}
\emline{221.23}{56.00}{717}{220.23}{56.00}{718}
\put(183.23,53.00){\makebox(0,0)[cc]{$_6$}}
\put(188.23,53.00){\makebox(0,0)[cc]{$_7$}}
\put(193.23,53.00){\makebox(0,0)[cc]{$_1$}}
\put(198.23,53.00){\makebox(0,0)[cc]{$_2$}}
\put(203.23,53.00){\makebox(0,0)[cc]{$_3$}}
\put(208.23,53.00){\makebox(0,0)[cc]{$_4$}}
\put(213.23,53.00){\makebox(0,0)[cc]{$_5$}}
\put(218.23,53.00){\makebox(0,0)[cc]{$_6$}}
\emline{195.23}{55.00}{719}{195.23}{51.00}{720}
\emline{200.23}{55.00}{721}{200.23}{51.00}{722}
\emline{215.23}{61.00}{723}{215.23}{65.00}{724}
\emline{205.23}{71.00}{725}{205.23}{82.00}{726}
\emline{190.23}{81.00}{727}{190.23}{92.00}{728}
\emline{195.23}{86.00}{729}{195.23}{92.00}{730}
\emline{200.23}{86.00}{731}{200.23}{92.00}{732}
\emline{205.23}{91.00}{733}{205.23}{92.00}{734}
\emline{210.23}{91.00}{735}{210.23}{92.00}{736}
\emline{180.23}{56.00}{737}{180.23}{50.00}{738}
\emline{185.23}{56.00}{739}{185.23}{50.00}{740}
\emline{190.23}{61.00}{741}{190.23}{50.00}{742}
\emline{215.23}{56.00}{743}{215.23}{50.00}{744}
\emline{220.23}{56.00}{745}{220.23}{50.00}{746}
\emline{200.23}{51.00}{747}{205.23}{51.00}{748}
\emline{205.23}{51.00}{749}{205.23}{50.00}{750}
\emline{210.23}{50.00}{751}{210.23}{51.00}{752}
\emline{210.23}{51.00}{753}{221.23}{51.00}{754}
\emline{45.23}{41.00}{755}{50.23}{41.00}{756}
\emline{40.23}{41.00}{757}{29.23}{41.00}{758}
\emline{71.23}{41.00}{759}{55.23}{41.00}{760}
\emline{50.23}{41.00}{761}{50.23}{40.00}{762}
\emline{55.23}{40.00}{763}{55.23}{41.00}{764}
\emline{30.23}{30.00}{765}{30.23}{31.00}{766}
\emline{30.23}{31.00}{767}{29.23}{31.00}{768}
\emline{71.23}{31.00}{769}{70.23}{31.00}{770}
\emline{70.23}{31.00}{771}{70.23}{30.00}{772}
\emline{45.23}{41.00}{773}{50.23}{41.00}{774}
\emline{50.23}{41.00}{775}{50.23}{31.00}{776}
\emline{50.23}{31.00}{777}{50.23}{30.00}{778}
\emline{60.23}{31.00}{779}{65.23}{31.00}{780}
\emline{65.23}{31.00}{781}{65.23}{30.00}{782}
\emline{70.23}{36.00}{783}{71.23}{36.00}{784}
\emline{35.23}{36.00}{785}{40.23}{36.00}{786}
\emline{40.23}{36.00}{787}{40.23}{30.00}{788}
\emline{30.23}{36.00}{789}{29.23}{36.00}{790}
\emline{40.23}{41.00}{791}{29.23}{41.00}{792}
\emline{65.23}{36.00}{793}{45.23}{36.00}{794}
\emline{45.23}{36.00}{795}{45.23}{30.00}{796}
\emline{71.23}{41.00}{797}{55.23}{41.00}{798}
\emline{55.23}{41.00}{799}{55.23}{31.00}{800}
\emline{55.23}{31.00}{801}{35.23}{31.00}{802}
\emline{35.23}{31.00}{803}{35.23}{30.00}{804}
\put(33.23,38.00){\makebox(0,0)[cc]{$_2$}}
\put(38.23,38.00){\makebox(0,0)[cc]{$_3$}}
\put(43.23,38.00){\makebox(0,0)[cc]{$_4$}}
\put(48.23,38.00){\makebox(0,0)[cc]{$_5$}}
\put(53.23,38.00){\makebox(0,0)[cc]{$_6$}}
\put(58.23,38.00){\makebox(0,0)[cc]{$_7$}}
\put(63.23,38.00){\makebox(0,0)[cc]{$_1$}}
\put(68.23,38.00){\makebox(0,0)[cc]{$_2$}}
\put(33.23,33.00){\makebox(0,0)[cc]{$_4$}}
\put(38.23,33.00){\makebox(0,0)[cc]{$_5$}}
\put(43.23,33.00){\makebox(0,0)[cc]{$_6$}}
\put(48.23,33.00){\makebox(0,0)[cc]{$_7$}}
\put(53.23,33.00){\makebox(0,0)[cc]{$_1$}}
\put(58.23,33.00){\makebox(0,0)[cc]{$_2$}}
\put(63.23,33.00){\makebox(0,0)[cc]{$_3$}}
\put(68.23,33.00){\makebox(0,0)[cc]{$_4$}}
\emline{30.23}{35.00}{805}{30.23}{34.00}{806}
\emline{30.23}{33.00}{807}{30.23}{32.00}{808}
\emline{65.23}{35.00}{809}{65.23}{34.00}{810}
\emline{65.23}{33.00}{811}{65.23}{32.00}{812}
\emline{45.23}{26.00}{813}{29.23}{26.00}{814}
\emline{55.23}{31.00}{815}{35.23}{31.00}{816}
\emline{60.23}{31.00}{817}{65.23}{31.00}{818}
\emline{29.23}{31.00}{819}{30.23}{31.00}{820}
\emline{71.23}{31.00}{821}{70.23}{31.00}{822}
\put(33.23,28.00){\makebox(0,0)[cc]{$_6$}}
\put(38.23,28.00){\makebox(0,0)[cc]{$_7$}}
\put(43.23,28.00){\makebox(0,0)[cc]{$_1$}}
\put(48.23,28.00){\makebox(0,0)[cc]{$_2$}}
\put(53.23,28.00){\makebox(0,0)[cc]{$_3$}}
\put(58.23,28.00){\makebox(0,0)[cc]{$_4$}}
\put(63.23,28.00){\makebox(0,0)[cc]{$_5$}}
\put(68.23,28.00){\makebox(0,0)[cc]{$_6$}}
\emline{45.23}{30.00}{823}{45.23}{26.00}{824}
\emline{50.23}{30.00}{825}{50.23}{26.00}{826}
\emline{65.23}{36.00}{827}{65.23}{40.00}{828}
\emline{30.23}{31.00}{829}{30.23}{25.00}{830}
\emline{35.23}{31.00}{831}{35.23}{25.00}{832}
\emline{40.23}{36.00}{833}{40.23}{25.00}{834}
\emline{65.23}{31.00}{835}{65.23}{25.00}{836}
\emline{70.23}{31.00}{837}{70.23}{25.00}{838}
\emline{50.23}{26.00}{839}{55.23}{26.00}{840}
\emline{55.23}{26.00}{841}{55.23}{25.00}{842}
\emline{60.23}{25.00}{843}{60.23}{26.00}{844}
\emline{60.23}{26.00}{845}{71.23}{26.00}{846}
\emline{40.23}{21.00}{847}{45.23}{21.00}{848}
\emline{45.23}{26.00}{849}{29.23}{26.00}{850}
\emline{50.23}{26.00}{851}{55.23}{26.00}{852}
\emline{35.23}{31.00}{853}{35.23}{21.00}{854}
\emline{35.23}{21.00}{855}{29.23}{21.00}{856}
\emline{65.23}{31.00}{857}{65.23}{16.00}{858}
\emline{30.23}{31.00}{859}{30.23}{16.00}{860}
\emline{70.23}{31.00}{861}{70.23}{21.00}{862}
\emline{70.23}{21.00}{863}{50.23}{21.00}{864}
\emline{71.23}{26.00}{865}{60.23}{26.00}{866}
\emline{60.23}{26.00}{867}{60.23}{16.00}{868}
\put(33.23,23.00){\makebox(0,0)[cc]{$_1$}}
\put(38.23,23.00){\makebox(0,0)[cc]{$_2$}}
\put(43.23,23.00){\makebox(0,0)[cc]{$_3$}}
\put(48.23,23.00){\makebox(0,0)[cc]{$_4$}}
\put(53.23,23.00){\makebox(0,0)[cc]{$_5$}}
\put(58.23,23.00){\makebox(0,0)[cc]{$_6$}}
\put(63.23,23.00){\makebox(0,0)[cc]{$_7$}}
\put(68.23,23.00){\makebox(0,0)[cc]{$_1$}}
\put(33.23,18.00){\makebox(0,0)[cc]{$_3$}}
\put(38.23,18.00){\makebox(0,0)[cc]{$_4$}}
\put(43.23,18.00){\makebox(0,0)[cc]{$_5$}}
\put(48.23,18.00){\makebox(0,0)[cc]{$_6$}}
\put(53.23,18.00){\makebox(0,0)[cc]{$_7$}}
\put(58.23,18.00){\makebox(0,0)[cc]{$_1$}}
\put(63.23,18.00){\makebox(0,0)[cc]{$_2$}}
\put(68.23,18.00){\makebox(0,0)[cc]{$_3$}}
\emline{45.23}{21.00}{869}{45.23}{16.00}{870}
\emline{45.23}{16.00}{871}{45.23}{15.00}{872}
\emline{30.23}{16.00}{873}{35.23}{16.00}{874}
\emline{35.23}{16.00}{875}{35.23}{15.00}{876}
\emline{40.23}{15.00}{877}{40.23}{16.00}{878}
\emline{40.23}{16.00}{879}{60.23}{16.00}{880}
\emline{50.23}{15.00}{881}{50.23}{21.00}{882}
\emline{55.23}{26.00}{883}{55.23}{15.00}{884}
\emline{65.23}{16.00}{885}{70.23}{16.00}{886}
\emline{70.23}{16.00}{887}{70.23}{15.00}{888}
\emline{41.23}{41.00}{889}{42.23}{41.00}{890}
\emline{43.23}{41.00}{891}{44.23}{41.00}{892}
\emline{51.23}{41.00}{893}{52.23}{41.00}{894}
\emline{53.23}{41.00}{895}{54.23}{41.00}{896}
\emline{45.23}{21.00}{897}{45.23}{6.00}{898}
\emline{45.23}{6.00}{899}{50.23}{6.00}{900}
\emline{55.23}{11.00}{901}{60.23}{11.00}{902}
\emline{50.23}{21.00}{903}{50.23}{11.00}{904}
\emline{50.23}{11.00}{905}{30.23}{11.00}{906}
\emline{40.23}{16.00}{907}{40.23}{6.00}{908}
\emline{40.23}{6.00}{909}{29.23}{6.00}{910}
\emline{71.23}{11.00}{911}{65.23}{11.00}{912}
\emline{71.23}{6.00}{913}{55.23}{6.00}{914}
\put(33.23,13.00){\makebox(0,0)[cc]{$_5$}}
\put(38.23,13.00){\makebox(0,0)[cc]{$_6$}}
\put(43.23,13.00){\makebox(0,0)[cc]{$_7$}}
\put(48.23,13.00){\makebox(0,0)[cc]{$_1$}}
\put(53.23,13.00){\makebox(0,0)[cc]{$_2$}}
\put(58.23,13.00){\makebox(0,0)[cc]{$_3$}}
\put(63.23,13.00){\makebox(0,0)[cc]{$_4$}}
\put(68.23,13.00){\makebox(0,0)[cc]{$_5$}}
\put(33.23,8.00){\makebox(0,0)[cc]{$_7$}}
\put(38.23,8.00){\makebox(0,0)[cc]{$_1$}}
\put(43.23,8.00){\makebox(0,0)[cc]{$_2$}}
\put(48.23,8.00){\makebox(0,0)[cc]{$_3$}}
\put(53.23,8.00){\makebox(0,0)[cc]{$_4$}}
\put(58.23,8.00){\makebox(0,0)[cc]{$_5$}}
\put(63.23,8.00){\makebox(0,0)[cc]{$_6$}}
\put(68.23,8.00){\makebox(0,0)[cc]{$_7$}}
\emline{30.23}{15.00}{915}{30.23}{14.00}{916}
\emline{30.23}{13.00}{917}{30.23}{12.00}{918}
\emline{65.23}{15.00}{919}{65.23}{14.00}{920}
\emline{65.23}{13.00}{921}{65.23}{12.00}{922}
\emline{30.23}{11.00}{923}{30.23}{5.00}{924}
\emline{35.23}{16.00}{925}{35.23}{5.00}{926}
\emline{50.23}{6.00}{927}{50.23}{5.00}{928}
\emline{55.23}{5.00}{929}{55.23}{6.00}{930}
\emline{70.23}{16.00}{931}{70.23}{5.00}{932}
\emline{60.23}{11.00}{933}{60.23}{5.00}{934}
\emline{68.23}{8.00}{935}{68.23}{8.00}{936}
\emline{65.23}{11.00}{937}{65.23}{5.00}{938}
\emline{45.23}{6.00}{939}{50.23}{6.00}{940}
\emline{70.23}{1.00}{941}{71.23}{1.00}{942}
\emline{35.23}{1.00}{943}{40.23}{1.00}{944}
\emline{30.23}{11.00}{945}{30.23}{1.00}{946}
\emline{30.23}{1.00}{947}{29.23}{1.00}{948}
\emline{40.23}{6.00}{949}{29.23}{6.00}{950}
\emline{65.23}{1.00}{951}{45.23}{1.00}{952}
\emline{71.23}{6.00}{953}{55.23}{6.00}{954}
\put(33.23,3.00){\makebox(0,0)[cc]{$_2$}}
\put(38.23,3.00){\makebox(0,0)[cc]{$_3$}}
\put(43.23,3.00){\makebox(0,0)[cc]{$_4$}}
\put(48.23,3.00){\makebox(0,0)[cc]{$_5$}}
\put(53.23,3.00){\makebox(0,0)[cc]{$_6$}}
\put(58.23,3.00){\makebox(0,0)[cc]{$_7$}}
\put(63.23,3.00){\makebox(0,0)[cc]{$_1$}}
\put(68.23,3.00){\makebox(0,0)[cc]{$_2$}}
\emline{35.23}{12.00}{955}{35.23}{1.00}{956}
\emline{70.23}{12.00}{957}{70.23}{1.00}{958}
\emline{65.23}{1.00}{959}{65.23}{5.00}{960}
\emline{55.23}{11.00}{961}{55.23}{22.00}{962}
\emline{40.23}{21.00}{963}{40.23}{32.00}{964}
\emline{40.23}{0.00}{965}{40.23}{1.00}{966}
\emline{45.23}{0.00}{967}{45.23}{1.00}{968}
\emline{50.23}{6.00}{969}{50.23}{0.00}{970}
\emline{55.23}{5.00}{971}{55.23}{0.00}{972}
\emline{60.23}{11.00}{973}{60.23}{0.00}{974}
\emline{30.23}{36.00}{975}{30.23}{42.00}{976}
\emline{35.23}{36.00}{977}{35.23}{42.00}{978}
\emline{40.23}{41.00}{979}{40.23}{42.00}{980}
\emline{45.23}{41.00}{981}{45.23}{42.00}{982}
\emline{60.23}{31.00}{983}{60.23}{42.00}{984}
\emline{65.23}{40.00}{985}{65.23}{42.00}{986}
\emline{70.23}{36.00}{987}{70.23}{42.00}{988}
\emline{41.23}{6.00}{989}{42.23}{6.00}{990}
\emline{43.23}{6.00}{991}{44.23}{6.00}{992}
\emline{51.23}{6.00}{993}{52.23}{6.00}{994}
\emline{53.23}{6.00}{995}{54.23}{6.00}{996}
\emline{95.23}{41.00}{997}{95.23}{40.00}{998}
\emline{80.23}{41.00}{999}{85.23}{41.00}{1000}
\emline{85.23}{41.00}{1001}{85.23}{40.00}{1002}
\emline{90.23}{40.00}{1003}{90.23}{41.00}{1004}
\emline{90.23}{41.00}{1005}{110.23}{41.00}{1006}
\emline{115.23}{41.00}{1007}{120.23}{41.00}{1008}
\emline{120.23}{41.00}{1009}{120.23}{40.00}{1010}
\emline{95.23}{31.00}{1011}{100.23}{31.00}{1012}
\emline{105.23}{36.00}{1013}{110.23}{36.00}{1014}
\emline{100.23}{36.00}{1015}{80.23}{36.00}{1016}
\emline{90.23}{41.00}{1017}{90.23}{31.00}{1018}
\emline{90.23}{31.00}{1019}{79.23}{31.00}{1020}
\emline{121.23}{36.00}{1021}{115.23}{36.00}{1022}
\emline{121.23}{31.00}{1023}{105.23}{31.00}{1024}
\put(83.23,38.00){\makebox(0,0)[cc]{$_5$}}
\put(88.23,38.00){\makebox(0,0)[cc]{$_6$}}
\put(93.23,38.00){\makebox(0,0)[cc]{$_7$}}
\put(98.23,38.00){\makebox(0,0)[cc]{$_1$}}
\put(103.23,38.00){\makebox(0,0)[cc]{$_2$}}
\put(108.23,38.00){\makebox(0,0)[cc]{$_3$}}
\put(113.23,38.00){\makebox(0,0)[cc]{$_4$}}
\put(118.23,38.00){\makebox(0,0)[cc]{$_5$}}
\put(83.23,33.00){\makebox(0,0)[cc]{$_7$}}
\put(88.23,33.00){\makebox(0,0)[cc]{$_1$}}
\put(93.23,33.00){\makebox(0,0)[cc]{$_2$}}
\put(98.23,33.00){\makebox(0,0)[cc]{$_3$}}
\put(103.23,33.00){\makebox(0,0)[cc]{$_4$}}
\put(108.23,33.00){\makebox(0,0)[cc]{$_5$}}
\put(113.23,33.00){\makebox(0,0)[cc]{$_6$}}
\put(118.23,33.00){\makebox(0,0)[cc]{$_7$}}
\emline{80.23}{40.00}{1025}{80.23}{39.00}{1026}
\emline{80.23}{38.00}{1027}{80.23}{37.00}{1028}
\emline{115.23}{40.00}{1029}{115.23}{39.00}{1030}
\emline{115.23}{38.00}{1031}{115.23}{37.00}{1032}
\emline{80.23}{36.00}{1033}{80.23}{30.00}{1034}
\emline{85.23}{41.00}{1035}{85.23}{30.00}{1036}
\emline{100.23}{31.00}{1037}{100.23}{30.00}{1038}
\emline{105.23}{30.00}{1039}{105.23}{31.00}{1040}
\emline{120.23}{41.00}{1041}{120.23}{30.00}{1042}
\emline{110.23}{36.00}{1043}{110.23}{30.00}{1044}
\emline{118.23}{33.00}{1045}{118.23}{33.00}{1046}
\emline{115.23}{36.00}{1047}{115.23}{30.00}{1048}
\emline{95.23}{31.00}{1049}{100.23}{31.00}{1050}
\emline{120.23}{26.00}{1051}{121.23}{26.00}{1052}
\emline{85.23}{26.00}{1053}{90.23}{26.00}{1054}
\emline{80.23}{36.00}{1055}{80.23}{26.00}{1056}
\emline{80.23}{26.00}{1057}{79.23}{26.00}{1058}
\emline{90.23}{31.00}{1059}{79.23}{31.00}{1060}
\emline{115.23}{26.00}{1061}{95.23}{26.00}{1062}
\emline{121.23}{31.00}{1063}{105.23}{31.00}{1064}
\put(83.23,28.00){\makebox(0,0)[cc]{$_2$}}
\put(88.23,28.00){\makebox(0,0)[cc]{$_3$}}
\put(93.23,28.00){\makebox(0,0)[cc]{$_4$}}
\put(98.23,28.00){\makebox(0,0)[cc]{$_5$}}
\put(103.23,28.00){\makebox(0,0)[cc]{$_6$}}
\put(108.23,28.00){\makebox(0,0)[cc]{$_7$}}
\put(113.23,28.00){\makebox(0,0)[cc]{$_1$}}
\put(118.23,28.00){\makebox(0,0)[cc]{$_2$}}
\emline{85.23}{37.00}{1065}{85.23}{26.00}{1066}
\emline{120.23}{37.00}{1067}{120.23}{26.00}{1068}
\emline{115.23}{26.00}{1069}{115.23}{30.00}{1070}
\emline{90.23}{25.00}{1071}{90.23}{26.00}{1072}
\emline{95.23}{25.00}{1073}{95.23}{26.00}{1074}
\emline{100.23}{31.00}{1075}{100.23}{25.00}{1076}
\emline{105.23}{30.00}{1077}{105.23}{25.00}{1078}
\emline{110.23}{36.00}{1079}{110.23}{25.00}{1080}
\emline{91.23}{31.00}{1081}{92.23}{31.00}{1082}
\emline{93.23}{31.00}{1083}{94.23}{31.00}{1084}
\emline{101.23}{31.00}{1085}{102.23}{31.00}{1086}
\emline{103.23}{31.00}{1087}{104.23}{31.00}{1088}
\emline{80.23}{20.00}{1089}{80.23}{21.00}{1090}
\emline{80.23}{21.00}{1091}{79.23}{21.00}{1092}
\emline{121.23}{21.00}{1093}{120.23}{21.00}{1094}
\emline{120.23}{21.00}{1095}{120.23}{20.00}{1096}
\emline{100.23}{31.00}{1097}{100.23}{21.00}{1098}
\emline{100.23}{21.00}{1099}{100.23}{20.00}{1100}
\emline{110.23}{21.00}{1101}{115.23}{21.00}{1102}
\emline{115.23}{21.00}{1103}{115.23}{20.00}{1104}
\emline{120.23}{26.00}{1105}{121.23}{26.00}{1106}
\emline{85.23}{26.00}{1107}{90.23}{26.00}{1108}
\emline{90.23}{26.00}{1109}{90.23}{20.00}{1110}
\emline{80.23}{26.00}{1111}{79.23}{26.00}{1112}
\emline{115.23}{26.00}{1113}{95.23}{26.00}{1114}
\emline{95.23}{26.00}{1115}{95.23}{20.00}{1116}
\emline{105.23}{31.00}{1117}{105.23}{21.00}{1118}
\emline{105.23}{21.00}{1119}{85.23}{21.00}{1120}
\emline{85.23}{21.00}{1121}{85.23}{20.00}{1122}
\put(83.23,23.00){\makebox(0,0)[cc]{$_4$}}
\put(88.23,23.00){\makebox(0,0)[cc]{$_5$}}
\put(93.23,23.00){\makebox(0,0)[cc]{$_6$}}
\put(98.23,23.00){\makebox(0,0)[cc]{$_7$}}
\put(103.23,23.00){\makebox(0,0)[cc]{$_1$}}
\put(108.23,23.00){\makebox(0,0)[cc]{$_2$}}
\put(113.23,23.00){\makebox(0,0)[cc]{$_3$}}
\put(118.23,23.00){\makebox(0,0)[cc]{$_4$}}
\emline{80.23}{25.00}{1123}{80.23}{24.00}{1124}
\emline{80.23}{23.00}{1125}{80.23}{22.00}{1126}
\emline{115.23}{25.00}{1127}{115.23}{24.00}{1128}
\emline{115.23}{23.00}{1129}{115.23}{22.00}{1130}
\emline{95.23}{16.00}{1131}{79.23}{16.00}{1132}
\emline{105.23}{21.00}{1133}{85.23}{21.00}{1134}
\emline{110.23}{21.00}{1135}{115.23}{21.00}{1136}
\emline{79.23}{21.00}{1137}{80.23}{21.00}{1138}
\emline{121.23}{21.00}{1139}{120.23}{21.00}{1140}
\put(83.23,18.00){\makebox(0,0)[cc]{$_6$}}
\put(88.23,18.00){\makebox(0,0)[cc]{$_7$}}
\put(93.23,18.00){\makebox(0,0)[cc]{$_1$}}
\put(98.23,18.00){\makebox(0,0)[cc]{$_2$}}
\put(103.23,18.00){\makebox(0,0)[cc]{$_3$}}
\put(108.23,18.00){\makebox(0,0)[cc]{$_4$}}
\put(113.23,18.00){\makebox(0,0)[cc]{$_5$}}
\put(118.23,18.00){\makebox(0,0)[cc]{$_6$}}
\emline{95.23}{20.00}{1141}{95.23}{16.00}{1142}
\emline{100.23}{20.00}{1143}{100.23}{16.00}{1144}
\emline{115.23}{26.00}{1145}{115.23}{30.00}{1146}
\emline{80.23}{21.00}{1147}{80.23}{15.00}{1148}
\emline{85.23}{21.00}{1149}{85.23}{15.00}{1150}
\emline{90.23}{26.00}{1151}{90.23}{15.00}{1152}
\emline{115.23}{21.00}{1153}{115.23}{15.00}{1154}
\emline{120.23}{21.00}{1155}{120.23}{15.00}{1156}
\emline{100.23}{16.00}{1157}{105.23}{16.00}{1158}
\emline{105.23}{16.00}{1159}{105.23}{15.00}{1160}
\emline{110.23}{15.00}{1161}{110.23}{16.00}{1162}
\emline{110.23}{16.00}{1163}{121.23}{16.00}{1164}
\emline{90.23}{11.00}{1165}{95.23}{11.00}{1166}
\emline{95.23}{16.00}{1167}{79.23}{16.00}{1168}
\emline{100.23}{16.00}{1169}{105.23}{16.00}{1170}
\emline{85.23}{21.00}{1171}{85.23}{11.00}{1172}
\emline{85.23}{11.00}{1173}{79.23}{11.00}{1174}
\emline{115.23}{21.00}{1175}{115.23}{6.00}{1176}
\emline{80.23}{21.00}{1177}{80.23}{6.00}{1178}
\emline{120.23}{21.00}{1179}{120.23}{11.00}{1180}
\emline{120.23}{11.00}{1181}{100.23}{11.00}{1182}
\emline{121.23}{16.00}{1183}{110.23}{16.00}{1184}
\emline{110.23}{16.00}{1185}{110.23}{6.00}{1186}
\put(83.23,13.00){\makebox(0,0)[cc]{$_1$}}
\put(88.23,13.00){\makebox(0,0)[cc]{$_2$}}
\put(93.23,13.00){\makebox(0,0)[cc]{$_3$}}
\put(98.23,13.00){\makebox(0,0)[cc]{$_4$}}
\put(103.23,13.00){\makebox(0,0)[cc]{$_5$}}
\put(108.23,13.00){\makebox(0,0)[cc]{$_6$}}
\put(113.23,13.00){\makebox(0,0)[cc]{$_7$}}
\put(118.23,13.00){\makebox(0,0)[cc]{$_1$}}
\put(83.23,8.00){\makebox(0,0)[cc]{$_3$}}
\put(88.23,8.00){\makebox(0,0)[cc]{$_4$}}
\put(93.23,8.00){\makebox(0,0)[cc]{$_5$}}
\put(98.23,8.00){\makebox(0,0)[cc]{$_6$}}
\put(103.23,8.00){\makebox(0,0)[cc]{$_7$}}
\put(108.23,8.00){\makebox(0,0)[cc]{$_1$}}
\put(113.23,8.00){\makebox(0,0)[cc]{$_2$}}
\put(118.23,8.00){\makebox(0,0)[cc]{$_3$}}
\emline{95.23}{11.00}{1187}{95.23}{6.00}{1188}
\emline{95.23}{6.00}{1189}{95.23}{5.00}{1190}
\emline{80.23}{6.00}{1191}{85.23}{6.00}{1192}
\emline{85.23}{6.00}{1193}{85.23}{5.00}{1194}
\emline{90.23}{5.00}{1195}{90.23}{6.00}{1196}
\emline{90.23}{6.00}{1197}{110.23}{6.00}{1198}
\emline{100.23}{5.00}{1199}{100.23}{11.00}{1200}
\emline{105.23}{16.00}{1201}{105.23}{5.00}{1202}
\emline{115.23}{6.00}{1203}{120.23}{6.00}{1204}
\emline{120.23}{6.00}{1205}{120.23}{5.00}{1206}
\emline{105.23}{1.00}{1207}{110.23}{1.00}{1208}
\emline{100.23}{11.00}{1209}{100.23}{1.00}{1210}
\emline{100.23}{1.00}{1211}{80.23}{1.00}{1212}
\emline{121.23}{1.00}{1213}{115.23}{1.00}{1214}
\put(83.23,3.00){\makebox(0,0)[cc]{$_5$}}
\put(88.23,3.00){\makebox(0,0)[cc]{$_6$}}
\put(93.23,3.00){\makebox(0,0)[cc]{$_7$}}
\put(98.23,3.00){\makebox(0,0)[cc]{$_1$}}
\put(103.23,3.00){\makebox(0,0)[cc]{$_2$}}
\put(108.23,3.00){\makebox(0,0)[cc]{$_3$}}
\put(113.23,3.00){\makebox(0,0)[cc]{$_4$}}
\put(118.23,3.00){\makebox(0,0)[cc]{$_5$}}
\emline{105.23}{1.00}{1215}{105.23}{12.00}{1216}
\emline{90.23}{11.00}{1217}{90.23}{22.00}{1218}
\emline{80.23}{26.00}{1219}{80.23}{32.00}{1220}
\emline{85.23}{26.00}{1221}{85.23}{32.00}{1222}
\emline{110.23}{21.00}{1223}{110.23}{32.00}{1224}
\emline{120.23}{26.00}{1225}{120.23}{32.00}{1226}
\emline{95.23}{31.00}{1227}{95.23}{42.00}{1228}
\emline{100.23}{36.00}{1229}{100.23}{42.00}{1230}
\emline{105.23}{36.00}{1231}{105.23}{42.00}{1232}
\emline{110.23}{41.00}{1233}{110.23}{42.00}{1234}
\emline{115.23}{41.00}{1235}{115.23}{42.00}{1236}
\emline{80.23}{41.00}{1237}{80.23}{42.00}{1238}
\emline{95.23}{5.00}{1239}{95.23}{0.00}{1240}
\emline{85.23}{5.00}{1241}{85.23}{0.00}{1242}
\emline{90.23}{5.00}{1243}{90.23}{0.00}{1244}
\emline{110.23}{1.00}{1245}{110.23}{1.00}{1246}
\emline{110.23}{1.00}{1247}{110.23}{0.00}{1248}
\emline{115.23}{1.00}{1249}{115.23}{0.00}{1250}
\emline{120.23}{5.00}{1251}{120.23}{0.00}{1252}
\emline{86.23}{41.00}{1253}{87.23}{41.00}{1254}
\emline{88.23}{41.00}{1255}{89.23}{41.00}{1256}
\emline{111.23}{41.00}{1257}{112.23}{41.00}{1258}
\emline{113.23}{41.00}{1259}{114.23}{41.00}{1260}
\emline{86.23}{6.00}{1261}{87.23}{6.00}{1262}
\emline{88.23}{6.00}{1263}{89.23}{6.00}{1264}
\emline{111.23}{6.00}{1265}{112.23}{6.00}{1266}
\emline{113.23}{6.00}{1267}{114.23}{6.00}{1268}
\emline{80.23}{1.00}{1269}{80.23}{1.00}{1270}
\emline{80.23}{1.00}{1271}{80.23}{0.00}{1272}
\emline{145.23}{41.00}{1273}{129.23}{41.00}{1274}
\emline{150.23}{41.00}{1275}{155.23}{41.00}{1276}
\emline{155.23}{41.00}{1277}{155.23}{40.00}{1278}
\emline{160.23}{40.00}{1279}{160.23}{41.00}{1280}
\emline{160.23}{41.00}{1281}{171.23}{41.00}{1282}
\emline{140.23}{36.00}{1283}{145.23}{36.00}{1284}
\emline{145.23}{41.00}{1285}{129.23}{41.00}{1286}
\emline{150.23}{41.00}{1287}{155.23}{41.00}{1288}
\emline{135.23}{36.00}{1289}{129.23}{36.00}{1290}
\emline{170.23}{36.00}{1291}{150.23}{36.00}{1292}
\emline{171.23}{41.00}{1293}{160.23}{41.00}{1294}
\emline{160.23}{41.00}{1295}{160.23}{31.00}{1296}
\put(133.23,38.00){\makebox(0,0)[cc]{$_1$}}
\put(138.23,38.00){\makebox(0,0)[cc]{$_2$}}
\put(143.23,38.00){\makebox(0,0)[cc]{$_3$}}
\put(148.23,38.00){\makebox(0,0)[cc]{$_4$}}
\put(153.23,38.00){\makebox(0,0)[cc]{$_5$}}
\put(158.23,38.00){\makebox(0,0)[cc]{$_6$}}
\put(163.23,38.00){\makebox(0,0)[cc]{$_7$}}
\put(168.23,38.00){\makebox(0,0)[cc]{$_1$}}
\put(133.23,33.00){\makebox(0,0)[cc]{$_3$}}
\put(138.23,33.00){\makebox(0,0)[cc]{$_4$}}
\put(143.23,33.00){\makebox(0,0)[cc]{$_5$}}
\put(148.23,33.00){\makebox(0,0)[cc]{$_6$}}
\put(153.23,33.00){\makebox(0,0)[cc]{$_7$}}
\put(158.23,33.00){\makebox(0,0)[cc]{$_1$}}
\put(163.23,33.00){\makebox(0,0)[cc]{$_2$}}
\put(168.23,33.00){\makebox(0,0)[cc]{$_3$}}
\emline{145.23}{36.00}{1297}{145.23}{31.00}{1298}
\emline{145.23}{31.00}{1299}{145.23}{30.00}{1300}
\emline{130.23}{31.00}{1301}{135.23}{31.00}{1302}
\emline{135.23}{31.00}{1303}{135.23}{30.00}{1304}
\emline{140.23}{30.00}{1305}{140.23}{31.00}{1306}
\emline{140.23}{31.00}{1307}{160.23}{31.00}{1308}
\emline{150.23}{30.00}{1309}{150.23}{36.00}{1310}
\emline{155.23}{41.00}{1311}{155.23}{30.00}{1312}
\emline{165.23}{31.00}{1313}{170.23}{31.00}{1314}
\emline{170.23}{31.00}{1315}{170.23}{30.00}{1316}
\emline{155.23}{26.00}{1317}{160.23}{26.00}{1318}
\emline{150.23}{36.00}{1319}{150.23}{26.00}{1320}
\emline{150.23}{26.00}{1321}{130.23}{26.00}{1322}
\emline{171.23}{26.00}{1323}{165.23}{26.00}{1324}
\put(133.23,28.00){\makebox(0,0)[cc]{$_5$}}
\put(138.23,28.00){\makebox(0,0)[cc]{$_6$}}
\put(143.23,28.00){\makebox(0,0)[cc]{$_7$}}
\put(148.23,28.00){\makebox(0,0)[cc]{$_1$}}
\put(153.23,28.00){\makebox(0,0)[cc]{$_2$}}
\put(158.23,28.00){\makebox(0,0)[cc]{$_3$}}
\put(163.23,28.00){\makebox(0,0)[cc]{$_4$}}
\put(168.23,28.00){\makebox(0,0)[cc]{$_5$}}
\emline{155.23}{26.00}{1325}{155.23}{37.00}{1326}
\emline{145.23}{30.00}{1327}{145.23}{25.00}{1328}
\emline{135.23}{30.00}{1329}{135.23}{25.00}{1330}
\emline{140.23}{30.00}{1331}{140.23}{25.00}{1332}
\emline{160.23}{26.00}{1333}{160.23}{26.00}{1334}
\emline{160.23}{26.00}{1335}{160.23}{25.00}{1336}
\emline{165.23}{26.00}{1337}{165.23}{25.00}{1338}
\emline{170.23}{30.00}{1339}{170.23}{25.00}{1340}
\emline{136.23}{31.00}{1341}{137.23}{31.00}{1342}
\emline{138.23}{31.00}{1343}{139.23}{31.00}{1344}
\emline{161.23}{31.00}{1345}{162.23}{31.00}{1346}
\emline{163.23}{31.00}{1347}{164.23}{31.00}{1348}
\emline{130.23}{26.00}{1349}{130.23}{26.00}{1350}
\emline{130.23}{26.00}{1351}{130.23}{25.00}{1352}
\emline{145.23}{21.00}{1353}{150.23}{21.00}{1354}
\emline{155.23}{26.00}{1355}{160.23}{26.00}{1356}
\emline{150.23}{26.00}{1357}{130.23}{26.00}{1358}
\emline{140.23}{21.00}{1359}{129.23}{21.00}{1360}
\emline{171.23}{26.00}{1361}{165.23}{26.00}{1362}
\emline{171.23}{21.00}{1363}{155.23}{21.00}{1364}
\put(133.23,23.00){\makebox(0,0)[cc]{$_7$}}
\put(138.23,23.00){\makebox(0,0)[cc]{$_1$}}
\put(143.23,23.00){\makebox(0,0)[cc]{$_2$}}
\put(148.23,23.00){\makebox(0,0)[cc]{$_3$}}
\put(153.23,23.00){\makebox(0,0)[cc]{$_4$}}
\put(158.23,23.00){\makebox(0,0)[cc]{$_5$}}
\put(163.23,23.00){\makebox(0,0)[cc]{$_6$}}
\put(168.23,23.00){\makebox(0,0)[cc]{$_7$}}
\emline{130.23}{26.00}{1365}{130.23}{20.00}{1366}
\emline{150.23}{21.00}{1367}{150.23}{20.00}{1368}
\emline{155.23}{20.00}{1369}{155.23}{21.00}{1370}
\emline{160.23}{26.00}{1371}{160.23}{20.00}{1372}
\emline{168.23}{23.00}{1373}{168.23}{23.00}{1374}
\emline{165.23}{26.00}{1375}{165.23}{20.00}{1376}
\emline{145.23}{21.00}{1377}{150.23}{21.00}{1378}
\emline{170.23}{16.00}{1379}{171.23}{16.00}{1380}
\emline{135.23}{16.00}{1381}{140.23}{16.00}{1382}
\emline{130.23}{26.00}{1383}{130.23}{16.00}{1384}
\emline{130.23}{16.00}{1385}{129.23}{16.00}{1386}
\emline{140.23}{21.00}{1387}{129.23}{21.00}{1388}
\emline{165.23}{16.00}{1389}{145.23}{16.00}{1390}
\emline{171.23}{21.00}{1391}{155.23}{21.00}{1392}
\put(133.23,18.00){\makebox(0,0)[cc]{$_2$}}
\put(138.23,18.00){\makebox(0,0)[cc]{$_3$}}
\put(143.23,18.00){\makebox(0,0)[cc]{$_4$}}
\put(148.23,18.00){\makebox(0,0)[cc]{$_5$}}
\put(153.23,18.00){\makebox(0,0)[cc]{$_6$}}
\put(158.23,18.00){\makebox(0,0)[cc]{$_7$}}
\put(163.23,18.00){\makebox(0,0)[cc]{$_1$}}
\put(168.23,18.00){\makebox(0,0)[cc]{$_2$}}
\emline{135.23}{27.00}{1393}{135.23}{16.00}{1394}
\emline{170.23}{27.00}{1395}{170.23}{16.00}{1396}
\emline{165.23}{16.00}{1397}{165.23}{20.00}{1398}
\emline{140.23}{15.00}{1399}{140.23}{16.00}{1400}
\emline{145.23}{15.00}{1401}{145.23}{16.00}{1402}
\emline{150.23}{21.00}{1403}{150.23}{15.00}{1404}
\emline{155.23}{20.00}{1405}{155.23}{15.00}{1406}
\emline{160.23}{26.00}{1407}{160.23}{15.00}{1408}
\emline{146.23}{41.00}{1409}{147.23}{41.00}{1410}
\emline{148.23}{41.00}{1411}{149.23}{41.00}{1412}
\emline{156.23}{41.00}{1413}{157.23}{41.00}{1414}
\emline{158.23}{41.00}{1415}{159.23}{41.00}{1416}
\emline{130.23}{10.00}{1417}{130.23}{11.00}{1418}
\emline{130.23}{11.00}{1419}{129.23}{11.00}{1420}
\emline{171.23}{11.00}{1421}{170.23}{11.00}{1422}
\emline{170.23}{11.00}{1423}{170.23}{10.00}{1424}
\emline{150.23}{21.00}{1425}{150.23}{11.00}{1426}
\emline{150.23}{11.00}{1427}{150.23}{10.00}{1428}
\emline{160.23}{11.00}{1429}{165.23}{11.00}{1430}
\emline{165.23}{11.00}{1431}{165.23}{10.00}{1432}
\emline{170.23}{16.00}{1433}{171.23}{16.00}{1434}
\emline{135.23}{16.00}{1435}{140.23}{16.00}{1436}
\emline{140.23}{16.00}{1437}{140.23}{10.00}{1438}
\emline{130.23}{16.00}{1439}{129.23}{16.00}{1440}
\emline{165.23}{16.00}{1441}{145.23}{16.00}{1442}
\emline{145.23}{16.00}{1443}{145.23}{10.00}{1444}
\emline{155.23}{21.00}{1445}{155.23}{11.00}{1446}
\emline{155.23}{11.00}{1447}{135.23}{11.00}{1448}
\emline{135.23}{11.00}{1449}{135.23}{10.00}{1450}
\put(133.23,13.00){\makebox(0,0)[cc]{$_4$}}
\put(138.23,13.00){\makebox(0,0)[cc]{$_5$}}
\put(143.23,13.00){\makebox(0,0)[cc]{$_6$}}
\put(148.23,13.00){\makebox(0,0)[cc]{$_7$}}
\put(153.23,13.00){\makebox(0,0)[cc]{$_1$}}
\put(158.23,13.00){\makebox(0,0)[cc]{$_2$}}
\put(163.23,13.00){\makebox(0,0)[cc]{$_3$}}
\put(168.23,13.00){\makebox(0,0)[cc]{$_4$}}
\emline{130.23}{15.00}{1451}{130.23}{14.00}{1452}
\emline{130.23}{13.00}{1453}{130.23}{12.00}{1454}
\emline{165.23}{15.00}{1455}{165.23}{14.00}{1456}
\emline{165.23}{13.00}{1457}{165.23}{12.00}{1458}
\emline{145.23}{6.00}{1459}{129.23}{6.00}{1460}
\emline{155.23}{11.00}{1461}{135.23}{11.00}{1462}
\emline{160.23}{11.00}{1463}{165.23}{11.00}{1464}
\emline{129.23}{11.00}{1465}{130.23}{11.00}{1466}
\emline{171.23}{11.00}{1467}{170.23}{11.00}{1468}
\put(133.23,8.00){\makebox(0,0)[cc]{$_6$}}
\put(138.23,8.00){\makebox(0,0)[cc]{$_7$}}
\put(143.23,8.00){\makebox(0,0)[cc]{$_1$}}
\put(148.23,8.00){\makebox(0,0)[cc]{$_2$}}
\put(153.23,8.00){\makebox(0,0)[cc]{$_3$}}
\put(158.23,8.00){\makebox(0,0)[cc]{$_4$}}
\put(163.23,8.00){\makebox(0,0)[cc]{$_5$}}
\put(168.23,8.00){\makebox(0,0)[cc]{$_6$}}
\emline{145.23}{10.00}{1469}{145.23}{6.00}{1470}
\emline{150.23}{10.00}{1471}{150.23}{6.00}{1472}
\emline{165.23}{16.00}{1473}{165.23}{20.00}{1474}
\emline{130.23}{11.00}{1475}{130.23}{5.00}{1476}
\emline{135.23}{11.00}{1477}{135.23}{5.00}{1478}
\emline{140.23}{16.00}{1479}{140.23}{5.00}{1480}
\emline{165.23}{11.00}{1481}{165.23}{5.00}{1482}
\emline{170.23}{11.00}{1483}{170.23}{5.00}{1484}
\emline{150.23}{6.00}{1485}{155.23}{6.00}{1486}
\emline{155.23}{6.00}{1487}{155.23}{5.00}{1488}
\emline{160.23}{5.00}{1489}{160.23}{6.00}{1490}
\emline{160.23}{6.00}{1491}{171.23}{6.00}{1492}
\emline{140.23}{1.00}{1493}{145.23}{1.00}{1494}
\emline{145.23}{6.00}{1495}{129.23}{6.00}{1496}
\emline{150.23}{6.00}{1497}{155.23}{6.00}{1498}
\emline{135.23}{11.00}{1499}{135.23}{1.00}{1500}
\emline{135.23}{1.00}{1501}{129.23}{1.00}{1502}
\emline{170.23}{11.00}{1503}{170.23}{1.00}{1504}
\emline{170.23}{1.00}{1505}{150.23}{1.00}{1506}
\emline{171.23}{6.00}{1507}{160.23}{6.00}{1508}
\put(133.23,3.00){\makebox(0,0)[cc]{$_1$}}
\put(138.23,3.00){\makebox(0,0)[cc]{$_2$}}
\put(143.23,3.00){\makebox(0,0)[cc]{$_3$}}
\put(148.23,3.00){\makebox(0,0)[cc]{$_4$}}
\put(153.23,3.00){\makebox(0,0)[cc]{$_5$}}
\put(158.23,3.00){\makebox(0,0)[cc]{$_6$}}
\put(163.23,3.00){\makebox(0,0)[cc]{$_7$}}
\put(168.23,3.00){\makebox(0,0)[cc]{$_1$}}
\emline{140.23}{1.00}{1509}{140.23}{12.00}{1510}
\emline{130.23}{16.00}{1511}{130.23}{22.00}{1512}
\emline{135.23}{16.00}{1513}{135.23}{22.00}{1514}
\emline{160.23}{11.00}{1515}{160.23}{22.00}{1516}
\emline{170.23}{16.00}{1517}{170.23}{22.00}{1518}
\emline{130.23}{31.00}{1519}{130.23}{42.00}{1520}
\emline{135.23}{36.00}{1521}{135.23}{42.00}{1522}
\emline{140.23}{36.00}{1523}{140.23}{42.00}{1524}
\emline{145.23}{41.00}{1525}{145.23}{42.00}{1526}
\emline{150.23}{41.00}{1527}{150.23}{42.00}{1528}
\emline{165.23}{31.00}{1529}{165.23}{42.00}{1530}
\emline{170.23}{36.00}{1531}{170.23}{42.00}{1532}
\emline{130.23}{5.00}{1533}{130.23}{0.00}{1534}
\emline{145.23}{1.00}{1535}{145.23}{0.00}{1536}
\emline{150.23}{1.00}{1537}{150.23}{0.00}{1538}
\emline{155.23}{5.00}{1539}{155.23}{0.00}{1540}
\emline{160.23}{5.00}{1541}{160.23}{0.00}{1542}
\emline{165.23}{5.00}{1543}{165.23}{0.00}{1544}
\emline{130.23}{30.00}{1545}{130.23}{29.00}{1546}
\emline{130.23}{28.00}{1547}{130.23}{27.00}{1548}
\emline{165.23}{30.00}{1549}{165.23}{29.00}{1550}
\emline{165.23}{28.00}{1551}{165.23}{27.00}{1552}
\emline{146.23}{6.00}{1553}{147.23}{6.00}{1554}
\emline{148.23}{6.00}{1555}{149.23}{6.00}{1556}
\emline{156.23}{6.00}{1557}{157.23}{6.00}{1558}
\emline{158.23}{6.00}{1559}{159.23}{6.00}{1560}
\emline{145.23}{25.00}{1561}{145.23}{21.00}{1562}
\emline{140.23}{25.00}{1563}{140.23}{21.00}{1564}
\emline{180.23}{0.00}{1565}{180.23}{1.00}{1566}
\emline{180.23}{1.00}{1567}{179.23}{1.00}{1568}
\emline{179.23}{41.00}{1569}{180.23}{41.00}{1570}
\emline{180.23}{41.00}{1571}{180.23}{42.00}{1572}
\emline{221.23}{1.00}{1573}{220.23}{1.00}{1574}
\emline{220.23}{1.00}{1575}{220.23}{0.00}{1576}
\emline{220.23}{41.00}{1577}{221.23}{41.00}{1578}
\emline{185.23}{42.00}{1579}{185.23}{41.00}{1580}
\emline{185.23}{41.00}{1581}{190.23}{41.00}{1582}
\emline{190.23}{41.00}{1583}{190.23}{26.00}{1584}
\emline{190.23}{26.00}{1585}{195.23}{26.00}{1586}
\emline{195.23}{26.00}{1587}{195.23}{11.00}{1588}
\emline{195.23}{11.00}{1589}{200.23}{11.00}{1590}
\emline{200.23}{11.00}{1591}{200.23}{1.00}{1592}
\emline{200.23}{1.00}{1593}{200.23}{0.00}{1594}
\emline{215.23}{42.00}{1595}{215.23}{41.00}{1596}
\emline{215.23}{41.00}{1597}{195.23}{41.00}{1598}
\emline{195.23}{41.00}{1599}{195.23}{31.00}{1600}
\emline{195.23}{31.00}{1601}{179.23}{31.00}{1602}
\emline{200.23}{42.00}{1603}{200.23}{31.00}{1604}
\emline{200.23}{31.00}{1605}{205.23}{31.00}{1606}
\emline{205.23}{31.00}{1607}{205.23}{16.00}{1608}
\emline{205.23}{16.00}{1609}{210.23}{16.00}{1610}
\emline{210.23}{16.00}{1611}{210.23}{1.00}{1612}
\emline{210.23}{1.00}{1613}{215.23}{1.00}{1614}
\emline{215.23}{1.00}{1615}{215.23}{0.00}{1616}
\emline{205.23}{42.00}{1617}{205.23}{36.00}{1618}
\emline{205.23}{36.00}{1619}{185.23}{36.00}{1620}
\emline{185.23}{36.00}{1621}{185.23}{26.00}{1622}
\emline{185.23}{26.00}{1623}{179.23}{26.00}{1624}
\emline{210.23}{42.00}{1625}{210.23}{36.00}{1626}
\emline{210.23}{36.00}{1627}{215.23}{36.00}{1628}
\emline{215.23}{36.00}{1629}{215.23}{21.00}{1630}
\emline{215.23}{21.00}{1631}{220.23}{21.00}{1632}
\emline{220.23}{21.00}{1633}{220.23}{6.00}{1634}
\emline{220.23}{6.00}{1635}{221.23}{6.00}{1636}
\emline{179.23}{36.00}{1637}{180.23}{36.00}{1638}
\emline{180.23}{36.00}{1639}{180.23}{21.00}{1640}
\emline{180.23}{21.00}{1641}{185.23}{21.00}{1642}
\emline{185.23}{21.00}{1643}{185.23}{6.00}{1644}
\emline{185.23}{6.00}{1645}{190.23}{6.00}{1646}
\emline{190.23}{6.00}{1647}{190.23}{0.00}{1648}
\emline{221.23}{36.00}{1649}{220.23}{36.00}{1650}
\emline{220.23}{36.00}{1651}{220.23}{26.00}{1652}
\emline{220.23}{26.00}{1653}{200.23}{26.00}{1654}
\emline{200.23}{26.00}{1655}{200.23}{16.00}{1656}
\emline{200.23}{16.00}{1657}{180.23}{16.00}{1658}
\emline{180.23}{16.00}{1659}{180.23}{6.00}{1660}
\emline{180.23}{6.00}{1661}{179.23}{6.00}{1662}
\emline{221.23}{31.00}{1663}{210.23}{31.00}{1664}
\emline{210.23}{31.00}{1665}{210.23}{21.00}{1666}
\emline{210.23}{21.00}{1667}{190.23}{21.00}{1668}
\emline{190.23}{21.00}{1669}{190.23}{11.00}{1670}
\emline{190.23}{11.00}{1671}{179.23}{11.00}{1672}
\emline{221.23}{16.00}{1673}{215.23}{16.00}{1674}
\emline{215.23}{16.00}{1675}{215.23}{6.00}{1676}
\emline{215.23}{6.00}{1677}{195.23}{6.00}{1678}
\emline{195.23}{6.00}{1679}{195.23}{0.00}{1680}
\emline{221.23}{11.00}{1681}{205.23}{11.00}{1682}
\emline{205.23}{11.00}{1683}{205.23}{1.00}{1684}
\emline{205.23}{1.00}{1685}{185.23}{1.00}{1686}
\emline{185.23}{1.00}{1687}{185.23}{0.00}{1688}
\put(183.23,38.00){\makebox(0,0)[cc]{$_4$}}
\put(188.23,38.00){\makebox(0,0)[cc]{$_5$}}
\put(193.23,38.00){\makebox(0,0)[cc]{$_6$}}
\put(198.23,38.00){\makebox(0,0)[cc]{$_7$}}
\put(203.23,38.00){\makebox(0,0)[cc]{$_1$}}
\put(208.23,38.00){\makebox(0,0)[cc]{$_2$}}
\put(213.23,38.00){\makebox(0,0)[cc]{$_3$}}
\put(218.23,38.00){\makebox(0,0)[cc]{$_4$}}
\put(183.23,33.00){\makebox(0,0)[cc]{$_6$}}
\put(188.23,33.00){\makebox(0,0)[cc]{$_7$}}
\put(193.23,33.00){\makebox(0,0)[cc]{$_1$}}
\put(198.23,33.00){\makebox(0,0)[cc]{$_2$}}
\put(203.23,33.00){\makebox(0,0)[cc]{$_3$}}
\put(208.23,33.00){\makebox(0,0)[cc]{$_4$}}
\put(213.23,33.00){\makebox(0,0)[cc]{$_5$}}
\put(218.23,33.00){\makebox(0,0)[cc]{$_6$}}
\put(183.23,28.00){\makebox(0,0)[cc]{$_1$}}
\put(188.23,28.00){\makebox(0,0)[cc]{$_2$}}
\put(193.23,28.00){\makebox(0,0)[cc]{$_3$}}
\put(198.23,28.00){\makebox(0,0)[cc]{$_4$}}
\put(203.23,28.00){\makebox(0,0)[cc]{$_5$}}
\put(208.23,28.00){\makebox(0,0)[cc]{$_6$}}
\put(213.23,28.00){\makebox(0,0)[cc]{$_7$}}
\put(218.23,28.00){\makebox(0,0)[cc]{$_1$}}
\put(183.23,23.00){\makebox(0,0)[cc]{$_3$}}
\put(188.23,23.00){\makebox(0,0)[cc]{$_4$}}
\put(193.23,23.00){\makebox(0,0)[cc]{$_5$}}
\put(198.23,23.00){\makebox(0,0)[cc]{$_6$}}
\put(203.23,23.00){\makebox(0,0)[cc]{$_7$}}
\put(208.23,23.00){\makebox(0,0)[cc]{$_1$}}
\put(213.23,23.00){\makebox(0,0)[cc]{$_2$}}
\put(218.23,23.00){\makebox(0,0)[cc]{$_3$}}
\put(183.23,18.00){\makebox(0,0)[cc]{$_5$}}
\put(188.23,18.00){\makebox(0,0)[cc]{$_6$}}
\put(193.23,18.00){\makebox(0,0)[cc]{$_7$}}
\put(198.23,18.00){\makebox(0,0)[cc]{$_1$}}
\put(203.23,18.00){\makebox(0,0)[cc]{$_2$}}
\put(208.23,18.00){\makebox(0,0)[cc]{$_3$}}
\put(213.23,18.00){\makebox(0,0)[cc]{$_4$}}
\put(218.23,18.00){\makebox(0,0)[cc]{$_5$}}
\put(183.23,13.00){\makebox(0,0)[cc]{$_7$}}
\put(188.23,13.00){\makebox(0,0)[cc]{$_1$}}
\put(193.23,13.00){\makebox(0,0)[cc]{$_2$}}
\put(198.23,13.00){\makebox(0,0)[cc]{$_3$}}
\put(203.23,13.00){\makebox(0,0)[cc]{$_4$}}
\put(208.23,13.00){\makebox(0,0)[cc]{$_5$}}
\put(213.23,13.00){\makebox(0,0)[cc]{$_6$}}
\put(218.23,13.00){\makebox(0,0)[cc]{$_7$}}
\put(183.23,8.00){\makebox(0,0)[cc]{$_2$}}
\put(188.23,8.00){\makebox(0,0)[cc]{$_3$}}
\put(193.23,8.00){\makebox(0,0)[cc]{$_4$}}
\put(198.23,8.00){\makebox(0,0)[cc]{$_5$}}
\put(203.23,8.00){\makebox(0,0)[cc]{$_6$}}
\put(208.23,8.00){\makebox(0,0)[cc]{$_7$}}
\put(213.23,8.00){\makebox(0,0)[cc]{$_1$}}
\put(218.23,8.00){\makebox(0,0)[cc]{$_2$}}
\put(183.23,3.00){\makebox(0,0)[cc]{$_4$}}
\put(188.23,3.00){\makebox(0,0)[cc]{$_5$}}
\put(193.23,3.00){\makebox(0,0)[cc]{$_6$}}
\put(198.23,3.00){\makebox(0,0)[cc]{$_7$}}
\put(203.23,3.00){\makebox(0,0)[cc]{$_1$}}
\put(208.23,3.00){\makebox(0,0)[cc]{$_2$}}
\put(213.23,3.00){\makebox(0,0)[cc]{$_3$}}
\put(218.23,3.00){\makebox(0,0)[cc]{$_4$}}
\emline{181.23}{41.00}{1689}{182.23}{41.00}{1690}
\emline{183.23}{41.00}{1691}{184.23}{41.00}{1692}
\emline{191.23}{41.00}{1693}{192.23}{41.00}{1694}
\emline{193.23}{41.00}{1695}{194.23}{41.00}{1696}
\emline{181.23}{6.00}{1697}{182.23}{6.00}{1698}
\emline{183.23}{6.00}{1699}{184.23}{6.00}{1700}
\emline{191.23}{6.00}{1701}{192.23}{6.00}{1702}
\emline{193.23}{6.00}{1703}{194.23}{6.00}{1704}
\emline{180.23}{40.00}{1705}{180.23}{39.00}{1706}
\emline{180.23}{38.00}{1707}{180.23}{37.00}{1708}
\emline{180.23}{20.00}{1709}{180.23}{19.00}{1710}
\emline{180.23}{18.00}{1711}{180.23}{17.00}{1712}
\emline{215.23}{40.00}{1713}{215.23}{39.00}{1714}
\emline{215.23}{38.00}{1715}{215.23}{37.00}{1716}
\emline{215.23}{20.00}{1717}{215.23}{19.00}{1718}
\emline{215.23}{18.00}{1719}{215.23}{17.00}{1720}
\emline{220.23}{41.00}{1721}{220.23}{42.00}{1722}
\end{picture}
